The Spectral Energy Distribution of Fermi bright blazars

(Abridged) We have conducted a detailed investigation of the broad-band spectral properties of the \gamma-ray selected blazars of the Fermi LAT Bright AGN Sample (LBAS). By combining our accurately estimated Fermi gamma-ray spectra with Swift, radio, infra-red, optical and other hard X-ray/gamma-ray data, collected within three months of the LBAS data taking period, we were able to assemble high-quality and quasi-simultaneous Spectral Energy Distributions (SED) for 48 LBAS blazars.The SED of these gamma-ray sources is similar to that of blazars discovered at other wavelengths, clearly showing, in the usual Log $\nu $ - Log $\nu$ F$_\nu$ representation, the typical broad-band spectral signatures normally attributed to a combination of low-energy synchrotron radiation followed by inverse Compton emission of one or more components. We have used these SEDs to characterize the peak intensity of both the low and the high-energy components. The results have been used to derive empirical relationships that estimate the position of the two peaks from the broad-band colors (i.e. the radio to optical and optical to X-ray spectral slopes) and from the gamma-ray spectral index. Our data show that the synchrotron peak frequency $\nu_p^S$ is positioned between 10$^{12.5}$ and 10$^{14.5}$ Hz in broad-lined FSRQs and between $10^{13}$ and $10^{17}$ Hz in featureless BL Lacertae objects.We find that the gamma-ray spectral slope is strongly correlated with the synchrotron peak energy and with the X-ray spectral index, as expected at first order in synchrotron - inverse Compton scenarios. However, simple homogeneous, one-zone, Synchrotron Self Compton (SSC) models cannot explain most of our SEDs, especially in the case of FSRQs and low energy peaked (LBL) BL Lacs. (...)

==> (inline-0) <==
\begin{deluxetable}{llcccccccccc}
\tablecolumns{11}
 \tablewidth{0pc}
 \tabletypesize{\tiny}
 \tablecaption{Sources list and basic parameters}
% \tablenum{1}
\rotate
\tablehead{
\colhead{LAT Name} & \colhead{Counterpart name(s)}  & \colhead{R.A.} & \colhead{Dec} & Z  &Radio flux & Vmag & X-ray flux \tablenotemark{\ast} & \colhead{\aro}& \colhead{\aox} & \colhead{\arx}& \colhead{\axg}\\
\colhead{0FGL}& & (J2000.0) & (J2000.0) & &6cm, mJy && erg cm$^{-2}$s$^{-1}$ & & &  &\\
 \colhead{(1)} &
 \colhead{(2)} &
 \colhead{(3)} &
 \colhead{(4)} &
 \colhead{(5)} &
 \colhead{(6)} &
 \colhead{(7)} &
 \colhead{(8)} &
 \colhead{(9)} &
 \colhead{(10)} &
  \colhead{(11)} &
 \colhead{(12)}
}
\startdata
J0017.4$-$0503&1RXS J001736.1-0/BZQJ0017-0512   &00 17 35.8&$-$05 12 41.6&0.227&274&18.2&8.03e-13&0.59&1.28&0.83&0.57\\
J0033.6$-$1921&1RXS J003334.6-1/BZBJ0033-1921   &00 33 34.3&$-$19 21 33.6&0.61&-&16.1&8.43e-12&0.23&1.08&0.53&1.04\\
J0050.5$-$0928&PKS0048-09      /BZBJ0050-0929   &00 50 41.2&$-$09 29 05.2&-&931&17.3&2.33e-12&0.52&1.46&0.84&0.72\\
J0051.1$-$0647&PKS0048-71      /BZQJ0051-0650   &00 51 08.2&$-$06 50 02.1&1.975&841&20.1&4.18e-13&0.85&1.02&0.93&0.59\\
J0100.2+0750&GB6J0100+0745             &01 00 20.8&+07 45 50.4&-&101&-&-&-&-&-&0\\
J0112.1+2247&GC 0109+224     /BZBJ0112+2244   &01 12 05.8&+22 44 38.7&-&304&15.3&1.93e-12&0.33&1.67&0.79&0.74\\
J0118.7$-$2139&PKS 0116-219    /BZQJ0118-2141   &01 18 57.1&$-$21 41 30.0&1.165&559&20&1.42e-13&0.79&1.23&0.97&0.47\\
J0120.5$-$2703&1Jy0118-272     /BZBJ0120-2701   &01 20 31.6&$-$27 01 24.7&0.557&1000&16.5&7.22e-13&0.49&1.66&0.91&0.74\\
J0136.6+3903&1RXS J013632.9+3/BZBJ0136+3905   &01 36 32.4&+39 05 59.3&-&49&15.4&9.6e-12&0.24&1.28&0.59&1.04\\
J0137.1+4751&S40133+47       /BZQJ0136+4751   &01 36 58.4&+47 51 29.0&0.859&2016&16.7&1.04e-12&0.71&1.25&0.93&0.64\\
J0144.5+2709&CLASSJ0144+2705            &01 44 33.4&+27 05 03.0&-&263&19.6&-&0.71&-&-&0\\
J0145.1$-$2728&PKS 0142-278    /BZQJ0145-2733   &01 45 03.2&$-$27 33 34.3&1.148&833&18.4&5e-13&0.7&1.3&0.92&0.57\\
J0204.8$-$1704&PKS 0202-17     /BZQJ0204-1701   &02 04 57.5&$-$17 01 18.8&1.74&1350&18.5&5.66e-13&0.71&1.3&0.94&0.57\\
J0210.8$-$5100&PKS0208-512     /BZUJ0210-5101   &02 10 46.1&$-$51 01 01.8&1.003&3198&16.9&7.51e-13&0.59&1.66&0.97&0.54\\
J0217.8+0146&PKS 0215+015    /BZQJ0217+0144   &02 17 48.9&+01 44 49.7&1.715&1419&19.4&1.17e-12&0.79&0.96&0.9&0.67\\
J0220.9+3607&1Jy0218+357     /BZUJ0221+3556   &02 21 05.5&+35 56 13.9&0.944&1480&20&3.97e-13&0.94&0.99&0.97&0.53\\
J0222.6+4302&3C 66A          /BZBJ0222+4302   &02 22 39.6&+43 02 07.7&0.444&988&14.4&2.29e-12&0.41&1.68&0.84&0.66\\
J0229.5$-$3640&PKS0227-369     /BZQJ0229-3643   &02 29 28.3&$-$36 43 56.7&2.115&149&18.6&5.33e-13&0.76&0.82&0.82&0.53\\
J0238.4+2855&4C28.07         /BZQJ0237+2848   &02 37 52.3&+28 48 08.9&1.213&2794&17.8&5.77e-13&0.86&1.13&0.98&0.59\\
J0238.6+1636&PKS0235+164     /BZBJ0238+1636   &02 38 38.8&+16 36 59.2&0.94&1935&18.1&1.24e-12&0.75&1.15&0.92&0.51\\
J0245.6$-$4656&PKS0244-470                  &02 45 59.8&$-$46 51 17.1&-&852&18.2&7.71e-13&0.74&1.21&0.9&0.66\\
J0303.7$-$2410&PKS 0301-243    /BZBJ0303-2407   &03 03 26.5&$-$24 07 13.0&0.26&397&15.8&5.78e-12&0.43&1.33&0.74&0.9\\
J0334.1$-$4006&PKS0332-403     /BZBJ0334-4008   &03 34 13.6&$-$40 08 25.4&-&1331&16.7&7.34e-13&0.71&1.34&0.93&0.68\\
J0349.8$-$2102&PKS 0347-211    /BZQJ0349-2102   &03 49 57.7&$-$21 02 47.6&2.944&403&21.1&4.07e-13&0.76&0.98&0.89&0.49\\
J0407.6$-$3829&PKS0405-385     /BZUJ0406-3826   &04 06 58.9&$-$38 26 27.9&1.285&830&18.4&3.06e-13&0.62&1.46&0.95&0.56\\
J0412.9$-$5341&SUMSSJ041313-533              &04 13 13.3&$-$53 31 58.6&-&95&19.7&-&0.59&-&-&0\\
J0423.1$-$0112&PKS0420-01      /BZQJ0423-0120   &04 23 15.7&$-$01 20 33.1&0.916&4357&15.1&1.39e-12&0.73&1.31&0.96&0.68\\
J0428.7$-$3755&PKS0426-380     /BZBJ0428-3756   &04 28 40.3&$-$37 56 19.6&1.03&1202&18&4.23e-13&0.54&1.61&0.95&0.5\\
J0449.7$-$4348&PKS0447-439     /BZBJ0449-4350   &04 49 24.7&$-$43 50 08.9&0.205&242&15.3&8.12e-12&0.35&1.35&0.69&0.83\\
J0457.1$-$2325&PKS0454-234     /BZQJ0457-2324   &04 57 03.1&$-$23 24 51.9&1.003&1863&17.9&4.68e-13&0.79&1.26&0.97&0.46\\
J0507.9+6739&1ES0502+675     /BZBJ0507+6737   &05 07 56.2&+67 37 24.3&0.416&27&17.7&1.29e-11&0.3&0.97&0.54&1.07\\
J0516.2$-$6200&MC4 0516-621    /BZUJ0516-6207   &05 16 44.8&$-$62 07 05.4&-&564&17.6&4.95e-13&0.78&1.14&0.9&0.64\\
J0531.0+1331&PKS 0528+134    /BZQJ0530+1331   &05 30 56.3&+13 31 55.2&2.07&3043&19.6&7.97e-13&0.75&1.2&0.97&0.53\\
J0538.8$-$4403&PKS0537-441     /BZBJ0538-4405   &05 38 50.2&$-$44 05 08.9&0.892&4805&15.2&2.1e-12&0.64&1.41&0.94&0.6\\
J0654.3+5042&GB6J0654+5042               &06 54 22.0&+50 42 21.0&-&136&15.6&-&0.33&-&-&0\\
J0654.3+4513&S4 0650+45      /BZUJ0654+4514   &06 54 23.6&+45 14 23.4&0.933&467&18.9&2.38e-13&0.79&1.14&0.93&0.44\\
J0700.0$-$6611&PKS0700-661                 &07 00 31.0&$-$66 10 44.2&-&245&14.8&3.53e-13&0.31&1.96&0.87&0.66\\
J0712.9+5034& BZBJ0712+5033   &07 12 43.6&+50 33 22.7&-&127&19.3&2.48e-13&0.55&1.45&0.85&0.62\\
J0714.2+1934&87GB071100.0+194           &07 13 55.6&+19 35 03.9&-&116&18.6&-&0.55&-&-&0\\
J0719.4+3302&GB2 0716+332    /BZUJ0719+3307   &07 19 19.3&+33 07 09.6&0.779&321&16.3&2.51e-13&0.64&1.35&0.91&0.54\\
J0722.0+7120&S50716+714      /BZBJ0721+7120   &07 21 53.4&+71 20 36.3&-&859&14.6&2.27e-12&0.39&1.71&0.84&0.69\\
J0730.4$-$1142&PKS0727-11      /BZQJ0730-1141   &07 30 19.0&$-$11 41 12.5&1.589&5771&-&4.68e-13&0.87&1.19&1.03&0.48\\
J0738.2+1738&PKS0735+17      /BZBJ0738+1742   &07 38 07.3&+17 42 19.0&0.424&1812&15.7&9.67e-13&0.47&1.78&0.93&0.72\\
J0818.3+4222&S4 0814+425     /BZBJ0818+4222   &08 18 16.0&+42 22 45.4&0.53&1866&18.6&3.23e-13&0.88&1.11&0.99&0.56\\
J0824.9+5551&OJ 535          /BZQJ0824+5552   &08 24 47.2&+55 52 42.7&1.417&1155&17.3&6.4e-13&0.77&1.18&0.93&0.56\\
J0855.4+2009&PKS0851+202     /BZBJ0854+2006   &08 54 48.7&+20 06 30.5&0.306&2908&15.4&1.72e-12&0.49&1.69&0.92&0.7\\
J0909.7+0145&PKS0907+022     /BZBJ0909+0200   &09 09 39.7&+02 00 05.2&-&218&18.3&-&0.68&-&-&0\\
J0921.2+4437&S40917+44       /BZQJ0920+4441   &09 20 58.3&+44 41 53.9&2.19&1085&16.6&1.04e-12&0.85&0.89&0.89&0.65\\
J0948.3+0019&1RXS J094856.9+0/BZQJ0948+0022   &09 48 57.3&+00 22 25.6&0.585&295&17.7&5.24e-13&0.56&1.33&0.86&0.55\\
J0957.6+5522&4C55.17         /BZQJ0957+5522   &09 57 38.1&+55 22 57.7&0.896&2015&17.4&5.13e-13&0.73&1.41&0.97&0.62\\
J1012.9+2435&B2 1011+25      /BZQJ1013+2449   &10 12 41.2&+24 39 21.7&1.805&94&19.3&6.24e-13&0.38&1.51&0.79&0.65\\
J1015.2+4927&1H 1013+498     /BZBJ1015+4926   &10 15 04.0&+49 26 00.7&0.2&299&14.8&1.32e-11&0.38&1.23&0.68&0.98\\
J1015.9+0515&SDSSJ101603.13+0/BZQJ1016+0513   &10 16 03.1&+05 13 02.3&1.713&593&19.9&-&0.84&-&-&0\\
J1034.0+6051&S4 1030+61      /BZQJ1033+6051   &10 33 51.4&+60 51 07.3&1.401&532&19.5&3.19e-13&0.82&1.03&0.92&0.54\\
J1053.7+4926&WE 1050+49W1    /BZBJ1053+4929   &10 53 44.0&+49 29 56.0&0.14&59&15.1&8.21e-13&0.14&1.9&0.74&0.98\\
J1054.5+2212&SDSSJ105430.62+2/BZBJ1054+2210   &10 54 30.7&+22 10 55.3&-&55&18.8&2.55e-13&0.4&1.59&0.81&0.59\\
J1058.9+5629&RXJ10586+5628   /BZBJ1058+5628   &10 58 37.6&+56 28 11.2&0.143&247&15.4&3.13e-12&0.28&1.65&0.75&0.84\\
J1057.8+0138&4C01.28         /BZUJ1058+0133   &10 58 29.5&+01 33 58.7&0.888&3403&17.5&1.08e-12&0.75&1.27&0.96&0.72\\
J1100.2$-$8000&PKS1057-79      /BZUJ1058-8003   &10 58 43.3&$-$80 03 54.2&-&2130&18.5&4.34e-13&0.7&1.52&0.98&0.5\\
J1104.5+3811&MKN421          /BZBJ1104+3812   &11 04 27.3&+38 12 31.7&0.03&723&8.6&1.81e-10&-0.08&1.86&0.58&1.1\\
J1129.8$-$1443&PKS1127-145     /BZQJ1130-1449   &11 30 07.0&$-$14 49 27.4&1.184&4209&16.1&1.39e-12&0.72&1.37&0.95&0.65\\
J1146.7$-$3808&PKS1144-379     /BZUJ1147-3812   &11 47 01.3&$-$38 12 11.0&1.048&1825&16.7&9.06e-13&0.6&1.53&0.93&0.69\\
J1159.2+2912&4C29.45         /BZQJ1159+2914   &11 59 31.7&+29 14 44.8&0.729&1461&17&8.44e-13&0.67&1.4&0.92&0.61\\
J1218.0+3006&ON 325          /BZBJ1217+3007   &12 17 52.0&+30 07 00.5&0.13&478&13.7&2.49e-11&0.38&1.21&0.67&0.96\\
J1221.7+2814&ON 231          /BZBJ1221+2813   &12 21 31.6&+28 13 58.5&0.102&1085&14.1&1.3e-12&0.23&2.14&0.88&0.71\\
J1229.1+0202&3C273           /BZQJ1229+0203   &12 29 06.7&+02 03 08.6&0.158&43572&13.2&6.31e-11&0.76&1.09&0.87&0.8\\
J1246.6$-$2544&PKS1244-255     /BZQJ1246-2547   &12 46 46.7&$-$25 47 49.3&0.635&2317&17.3&1.3e-12&0.67&1.33&0.92&0.7\\
J1248.7+5811&PG 1246+586     /BZBJ1248+5820   &12 48 18.7&+58 20 28.7&-&356&15.9&3.99e-12&0.35&1.55&0.76&0.87\\
J1253.4+5300&1RXS J125311.9+5/BZBJ1253+5301   &12 53 11.8&+53 01 11.7&-&363&16.3&2.7e-13&0.5&1.7&0.91&0.6\\
J1256.1$-$0548&3C279           /BZQJ1256-0547   &12 56 11.0&$-$05 47 21.5&0.536&11192&16.9&2.09e-11&0.71&1.1&0.86&0.8\\
J1310.6+3220&1Jy1308+326     /BZUJ1310+3220   &13 10 28.6&+32 20 43.8&0.997&1447&19.9&5.28e-13&0.92&0.97&0.95&0.55\\
J1331.7$-$0506&PKS 1329-049    /BZQJ1332-0509   &13 32 04.3&$-$05 09 43.3&2.15&471&17.6&3e-13&0.72&1.22&0.92&0.5\\
J1333.3+5058&CLASSJ1333+5057            &13 33 53.8&+50 57 35.7&1.362&51&20.6&-&0.71&-&-&0\\
J1355.0$-$1044&PKS1352-104     /BZUJ1354-1041   &13 54 46.4&$-$10 41 02.6&0.33&686&16.5&1.88e-12&0.6&1.27&0.84&0.72\\
J1427.1+2347&PG 1424+240     /BZBJ1427+2348   &14 27 00.3&+23 48 00.0&-&335&15&3.57e-12&0.34&1.57&0.76&0.84\\
J1457.6$-$3538& BZQJ1457-3539   &14 57 26.7&$-$35 39 10.0&1.424&566&17.3&5.1e-13&0.77&1.09&0.9&0.47\\
J1504.4+1030&PKS1502+106     /BZQJ1504+1029   &15 04 24.9&+10 29 39.1&1.839&2325&18.8&1.6e-13&0.92&1.16&1.04&0.31\\
J1511.2$-$0536&4C-05.64        /BZQJ1510-0543   &15 10 53.5&$-$05 43 07.3&1.191&1742&16.6&4.56e-13&0.73&1.45&0.97&0.58\\
J1512.7$-$0905&PKS1510-08      /BZQJ1512-0905   &15 12 50.5&$-$09 05 59.7&0.36&-&16.2&1.15e-12&0.61&1.54&0.93&0.49\\
J1517.9$-$2423&APLIB           /BZBJ1517-2422   &15 17 41.8&$-$24 22 19.4&0.048&2013&10.9&1.05e-12&0.33&2.09&0.93&0.75\\
J1522.2+3143&B2 1520+31      /BZQJ1522+3144   &15 22 09.8&+31 44 14.3&1.487&302&20&1.77e-13&0.8&1.1&0.92&0.4\\
J1543.1+6130&1RXS J154256.6+6/BZBJ1542+6129   &15 42 56.8&+61 29 55.2&-&121&15.8&5.17e-13&0.43&1.56&0.81&0.73\\
J1553.4+1255&PKS1551+130     /BZQJ1553+1256   &15 53 32.5&+12 56 51.6&1.29&742&17.2&-&0.66&-&-&0\\
J1555.8+1110&PG 1553+113     /BZBJ1555+1111   &15 55 43.0&+11 11 24.3&-&510&13.8&1.79e-11&0.34&1.39&0.69&0.97\\
J1625.8$-$2527&OS-237.8        /BZUJ1625-2527   &16 25 46.7&$-$25 27 38.3&0.786&3449&20.5&9.34e-14&0.99&1.23&1.1&0.39\\
J1625.9$-$2423&PMNJ1626-2426              &16 26 59.7&$-$24 26 41.8&-&132&-&-&-&-&-&0\\
J1635.2+3809&4C38.41         /BZQJ1635+3808   &16 35 15.4&+38 08 04.4&1.814&3221&17.4&1.68e-13&0.78&1.49&1.06&0.41\\
J1641.4+3939&NRAO512         /BZQJ1640+3946   &16 40 29.5&+39 46 44.2&1.66&1117&18.5&3.46e-13&0.81&1.15&0.96&0.52\\
J1653.9+3946&MKR501          /BZBJ1653+3945   &16 53 52.2&+39 45 36.6&0.033&1375&9.2&3.69e-11&-0.03&2.13&0.71&1.11\\
J1719.3+1746&PKS 1717+177    /BZBJ1719+1745   &17 19 13.0&+17 45 06.4&0.137&559&17.5&3.57e-13&0.62&1.47&0.92&0.62\\
J1751.5+0935&OT 081          /BZBJ1751+0939   &17 51 32.8&+09 39 00.6&0.322&2455&16.6&1.18e-12&0.65&1.4&0.93&0.6\\
J1802.2+7827&S51803+784      /BZBJ1800+7828   &18 00 45.6&+78 28 04.0&0.68&2633&16&7.9e-13&0.6&1.57&0.96&0.67\\
J1847.8+3223&B21846+32A      /BZQJ1848+3219   &18 48 22.0&+32 19 02.6&0.798&762&18.3&1e-12&0.75&1.04&0.88&0.6\\
J1849.4+6706&4C66.20         /BZQJ1849+6705   &18 49 16.0&+67 05 41.7&0.657&845&17.5&4.07e-13&0.66&1.39&0.93&0.53\\
J1911.2$-$2011&1908-201        /BZQJ1911-2006   &19 11 09.5&$-$20 06 55.1&1.119&2053&17.6&1.77e-12&0.85&0.97&0.9&0.61\\
J1923.3$-$2101&PMNJ1923-2104   /BZQJ1923-2104   &19 23 32.1&$-$21 04 33.3&0.874&2885&14.9&7.67e-13&0.71&1.43&0.97&0.59\\
J2000.2+6506&1ES1959+650     /BZBJ1959+6508   &19 59 59.8&+65 08 54.7&0.047&238&12&3.53e-11&0.08&1.64&0.61&1.06\\
J2009.4$-$4850&1Jy2005-489     /BZBJ2009-4849   &20 09 25.3&$-$48 49 53.6&0.071&1192&10.6&3.32e-11&0.16&1.75&0.7&1.09\\
J2017.2+0602&CLASSJ2017+0603              &20 17 13.3&+06 03 06.5&-&36&17.7&6.48e-14&0.35&1.85&0.86&0.53\\
J2025.6$-$0736&2022-077        /BZQJ2025-0735   &20 25 40.6&$-$07 35 52.6&1.388&879&17.6&6.29e-13&0.81&1.09&0.91&0.46\\
J2056.1$-$4715&PKS2052-47      /BZQJ2056-4714   &20 56 16.3&$-$47 14 47.6&1.491&2026&17.9&5.86e-13&0.82&1.16&0.96&0.57\\
J2139.4$-$4238&MH 2136-428     /BZBJ2139-4239   &21 39 24.1&$-$42 35 20.3&-&108&16.5&7.3e-13&0.34&1.64&0.78&0.66\\
J2143.2+1741&S32141+17       /BZQJ2143+1743   &21 43 35.5&+17 43 48.7&0.213&1006&15.1&6.3e-13&0.43&1.85&0.92&0.56\\
J2147.1+0931&1Jy2144+092     /BZQJ2147+0929   &21 47 10.0&+09 29 46.7&1.113&1233&17.7&5.95e-13&0.66&1.39&0.93&0.54\\
J2157.5+3125&B2 2155+31      /BZQJ2157+3127   &21 57 28.8&+31 27 01.4&1.486&452&20.4&2.44e-13&0.8&1.09&0.93&0.54\\
J2158.8$-$3014&PKS 2155-304    /BZBJ2158-3013   &21 58 52.0&$-$30 13 32.0&0.116&407&11.9&3.25e-10&0.22&1.07&0.51&1.13\\
J2202.4+4217&BLLAC           /BZBJ2202+4216   &22 02 43.2&+42 16 40.0&0.069&2940&14.9&1.58e-12&0.29&2.17&0.93&0.7\\
J2203.2+1731&PKS2201+171     /BZQJ2203+1725   &22 03 26.8&+17 25 48.2&1.076&834&13.2&4.61e-13&0.81&1.06&0.93&0.61\\
J2207.0$-$5347&PKS2204-54      /BZQJ2207-5346   &22 07 43.6&$-$53 46 33.8&1.215&1410&17.8&5.22e-13&0.8&1.19&0.95&0.55\\
J2229.8$-$0829&PKS2227-08      /BZQJ2229-0832   &22 29 40.0&$-$08 32 54.3&1.56&2423&18&3.74e-12&0.66&1.08&0.87&0.69\\
J2232.4+1141&4C-11.69        /BZQJ2232+1143   &22 32 36.4&+11 43 50.9&1.037&3967&16.5&1.26e-12&0.77&1.32&0.96&0.61\\
J2254.0+1609&3C454.3         /BZQJ2253+1608   &22 53 57.7&+16 08 53.5&0.859&14468&15.8&7.8e-12&0.58&1.55&0.93&0.53\\
J2325.3+3959& BZBJ2325+3957   &23 25 17.8&+39 57 37.0&-&135&20.3&1.02e-13&0.5&1.7&0.91&0.59\\
J2327.3+0947&PKS2325+093     /BZQJ2327+0940   &23 27 33.4&+09 40 09.5&1.843&643&18.1&7.27e-13&0.77&1.04&0.89&0.54\\
J2345.5$-$1559& BZQJ2345-1555   &23 45 12.4&$-$15 55 07.7&0.621&504&18.6&2.6e-13&0.7&1.28&0.93&0.51\\
\enddata
\tablenotetext{*}{0.1-2.4 keV band}
\label{tab:sample}
\end{deluxetable}

\newpage

\begin{deluxetable}{lcccccccc}
\tablecolumns{9}
\tablewidth{0pc}
\tabletypesize{\tiny}

\tablecaption{Results of Fermi LAT data analysis (Flux in units of $\pdflux$) }
\rotate
\tablehead{
\colhead{LAT Name} &
\colhead{Band 1}&
\colhead{Band 2}&
\colhead{Band 3}&
\colhead{Band 4}&
\colhead{Band 5}&
\colhead{Band 6}&
\colhead{Band 7}\\

\colhead{0FGL}&
\colhead{$ 100 \div 316.2 $ MeV}&
\colhead{$ 316.2 \div 1000 $ MeV} &
\colhead{$ 1000 \div 3162.3 $ MeV}&
\colhead{$ 3162.3 \div 10000 $ MeV} &
\colhead{$ 10000 \div 31623 $ MeV}&
\colhead{$ 31623 \div 100000 $ MeV}&
\colhead{$100000 \div 316230 $ MeV}\\
}

\startdata
J0033.6$-$1921 & --- & (4.45 $\pm$ 1.06) $10^{-12}$ & (1.23 $\pm$ 0.28) $10^{-12}$ & (1.16 $\pm$ 0.47) $10^{-13}$ & (1.67 $\pm$ 0.96) $10^{-14}$ & ---&--- \\
J0050.5$-$0928 & (3.83 $\pm$ 0.64) $10^{-10}$ & (3.83 $\pm$ 0.31) $10^{-11}$ & (3.04 $\pm$ 0.49) $10^{-12}$ & (2.02 $\pm$ 0.65) $10^{-13}$ & --- & --- & --- \\
J0137.1+4751    & (3.33 $\pm$ 0.72) $10^{-10}$ & (3.14 $\pm$ 0.44) $10^{-11}$ & (3.29 $\pm$ 0.50) $10^{-12}$ & (2.64 $\pm$ 0.72) $10^{-13}$ & --- & --- & --- \\
J0210.8$-$5100  & (9.20 $\pm$ 0.80) $10^{-10}$ & (7.23 $\pm$ 0.55) $10^{-11}$ & (5.99 $\pm$ 0.68) $10^{-12}$ & (2.87 $\pm$ 0.79) $10^{-13}$ & --- & --- & ---\\
J0222.6+4302  & (9.70 $\pm$ 0.47) $10^{-10}$  & (9.89 $\pm$ 0.49) $10^{-11}$ & (8.77 $\pm$ 0.72) $10^{-12}$ & (9.26 $\pm$ 1.35) $10^{-13}$ & (1.16 $\pm$ 0.25) $10^{-13}$ & (1.47 $\pm$ 0.49) $10^{-14}$ & (6.57 $\pm$ 6.14) $10^{-16}$\\
J0229.5$-$3640 & (6.18 $\pm$ 0.68) $10^{-10}$ & (3.26 $\pm$ 0.40) $10^{-11}$ & (2.08 $\pm$ 0.42) $10^{-12}$ & (7.60 $\pm$ 4.00) $10^{-14}$ &---&---&---\\
J0238.4+2855   & (3.01 $\pm$ 0.65) $10^{-10}$& (1.95 $\pm$ 0.37) $10^{-11}$ & (1.56 $\pm$ 0.38) $10^{-12}$ & (6.91 $\pm$ 4.04) $10^{-14}$ & --- & --- & --- \\
J0238.6+1636   & (2.63 $\pm$ 0.11) $10^{-9}$ & (2.64 $\pm$ 0.09) $10^{-10}$ & (2.74 $\pm$ 0.13) $10^{-11}$ & (2.27 $\pm$ 0.20) $10^{-12}$ & (9.74 $\pm$ 2.27) $10^{-14}$ & (2.12 $\pm$ 2.04) $10^{-15}$ &---\\
J0349.8$-$2102 & (6.94 $\pm$ 0.71) $10^{-10}$ & (4.15 $\pm$ 0.32) $10^{-11}$  & (2.62 $\pm$ 0.47) $10^{-12}$ & (5.73 $\pm$ 3.74) $10^{-14}$ & --- & --- & ---\\
J0423.1$-$0112 & (5.92 $\pm$ 0.77)$10^{-10}$ & (2.33 $\pm$ 0.24)$10^{-11}$ & (1.52 $\pm$ 0.30)$10^{-12}$ & (1.25 $\pm$ 0.53)$10^{-13}$ & --- & --- & ---\\
J0428.7$-$3755 & (8.74 $\pm$ 0.78)$10^{-10}$ & (7.12 $\pm$ 0.43) $10^{-11}$ & (7.96 $\pm$ 0.76) $10^{-12}$ & (6.71 $\pm$ 1.18) $10^{-13}$ & (2.84 $\pm$ 1.28) $10^{-14}$ &---&---\\
J0449.7$-$4348 & (4.31 $\pm$ 0.67) $10^{-10}$ & (3.38 $\pm$ 0.30) $10^{-11}$ & (4.60 $\pm$ 0.51)$10^{-12}$  & (4.02 $\pm$ 0.91) $10^{-13}$ & (4.10 $\pm$ 1.55) $10^{-14}$ & (2.55 $\pm$ 2.50) $10^{-15}$ & --- \\
J0457.1$-$2325 & (1.46 $\pm$ 0.09) $10^{-9}$ & (1.27 $\pm$ 0.06)$10^{-10}$ & (1.11 $\pm$ 0.09) $10^{-11}$ & (6.54 $\pm$ 1.15) $10^{-13}$ & (2.78 $\pm$ 1.25)$10^{-14}$ & --- & --- \\
J0507.9+6739 & (9.77 $\pm$ 6.47) $10^{-11}$ & (1.16 $\pm$ 0.34) $10^{-11}$ & (5.66e $\pm$ 2.66) $10^{-13}$  & (1.74 $\pm$ 0.58) $10^{-13}$ & (7.13 $\pm$ 6.55)$10^{-15}$ & (7.27 $\pm$ 3.43) $10^{-15}$ & (1.07 $\pm$ 0.76) $10^{-15}$\\
J0516.2$-$6200 & (3.41 $\pm$ 0.71) $10^{-10}$ & (1.68 $\pm$ 0.21) $10^{-11}$ & (1.79 $\pm$ 0.40) $10^{-12}$ & (1.06 $\pm$ 0.50) $10^{-13}$ & (8.93 $\pm$ 8.13) $10^{-15}$ & --- & --- \\
J0531.0+1331 & (9.52 $\pm$ 1.05) $10^{-10}$ & (5.35 $\pm$ 0.63) $10^{-11}$ & (3.50 $\pm$ 0.58) $10^{-12}$ & (1.21 $\pm$ 0.56) $10^{-13}$ &---&---&---\\
J0538.8$-$4403 & (1.29 $\pm$ 0.09)$10^{-9}$ & (1.21 $\pm$ 0.06)$10^{-10}$ & (1.02 $\pm$ 0.09) $10^{-11}$ & (7.97 $\pm$ 1.30) $10^{-13}$ & (1.81 $\pm$ 1.05)$10^{-14}$ & (1.83 $\pm$ 1.82) $10^{-15}$ &---\\
J0712.9+5034 & (8.82 $\pm$ 6.15)$10^{-11}$ & (1.65 $\pm$ 0.35) $10^{-11}$ & (1.42 $\pm$ 0.36)$10^{-12}$  & (9.94 $\pm$ 4.70) $10^{-14}$ &---&---&---\\
J0722.0+7120 & (6.17 $\pm$ 0.72) $10^{-10}$ & (5.51 $\pm$ 0.46)$10^{-11}$ & (5.70 $\pm$ 0.60) $10^{-12}$ & (5.80 $\pm$ 1.00) $10^{-13}$ & (9.83 $\pm$ 7.05) $10^{-15}$ &---&---\\
J0730.4$-$1142 & (1.25 $\pm$ 0.11) $10^{-9}$ & (8.46 $\pm$ 0.46) $10^{-11}$ & (7.43 $\pm$ 0.68) $10^{-12}$ & (3.33 $\pm$ 0.85) $10^{-13}$ & (3.85 $\pm$ 1.46) $10^{-14}$ &---&---\\
J0855.4+2009 & (3.53 $\pm$ 0.64)$10^{-10}$ & (2.74 $\pm$ 0.38)$10^{-11}$ & (1.71 $\pm$ 0.39)$10^{-12}$ & (1.12 $\pm$ 0.50) $10^{-13}$ &---&---&---\\
J0921.2+4437 & (3.62 $\pm$ 0.59)$10^{-10}$ & (2.02 $\pm$ 0.22)$10^{-11}$ & (1.55 $\pm$ 0.37)$10^{-12}$ & (1.47 $\pm$ 0.52) $10^{-13}$ & (1.08 $\pm$ 0.77) $10^{-14}$ &---&---\\
J1015.2+4927 & (2.72 $\pm$ 0.58) $10^{-10}$ & (1.69 $\pm$ 0.31) $10^{-11}$ & (3.25 $\pm$ 0.49)$10^{-12}$ & (3.85 $\pm$ 0.87) $10^{-13}$ & (4.66 $\pm$ 1.63)$10^{-14}$ & (3.33 $\pm$ 2.35) $10^{-15}$&---\\
J1057.8+0138 & (2.73 $\pm$ 0.64) $10^{-10}$ & (1.13 $\pm$ 0.32) $10^{-11}$ & (1.44 $\pm$ 0.35) $10^{-12}$ & (9.10 $\pm$ 4.89) $10^{-14}$ & (8.84 $\pm$ 8.20) $10^{-15}$ &---&---\\
J1058.9+5629 & (1.82 $\pm$ 0.58)$10^{-10}$ & (1.12 $\pm$ 0.16)$10^{-11}$ & (1.44 $\pm$ 0.29) $10^{-12}$ & (5.27 $\pm$ 3.30) $10^{-14}$ & --- & --- & ---\\
J1104.5+3811 & (5.67 $\pm$ 0.65) $10^{-10}$ & (6.04 $\pm$ 0.38) $10^{-11}$ & (8.54 $\pm$ 0.72) $10^{-12}$ & (1.06 $\pm$ 0.14) $10^{-12}$ & (7.40 $\pm$ 2.03)$10^{-14}$ & (2.71 $\pm$ 0.68) $10^{-14}$ & (2.47 $\pm$ 1.23) $10^{-15}$\\
J1159.2+2912 & (4.41 $\pm$ 0.65) $10^{-10}$ & (2.70 $\pm$ 0.26) $10^{-11}$ & (1.14 $\pm$ 0.32) $10^{-12}$ & (9.05 $\pm$ 4.46) $10^{-14}$&---&---&---\\
J1221.7+2814 & (2.66 $\pm$ 0.72) $10^{-10}$ & (3.20 $\pm$ 0.41) $10^{-11}$ & (4.07 $\pm$ 0.55) $10^{-12}$ & (2.78 $\pm$ 0.73) $10^{-13}$ & (2.68 $\pm$ 1.20) $10^{-14}$ & (3.72 $\pm$ 2.70) $10^{-15}$ & ---\\
J1229.1+0202 & (2.92 $\pm$ 0.11) $10^{-9}$ & (1.45 $\pm$ 0.06) $10^{-10}$ & (7.70 $\pm$ 0.73) $10^{-12}$ & (1.13 $\pm$ 0.49) $10^{-13}$ & (5.36 $\pm$ 5.37) $10^{-15}$ &---&---\\
J1248.7+5811 & (1.66 $\pm$ 0.57) $10^{-10}$ & (1.48 $\pm$ 0.27) $10^{-11}$ & (1.40 $\pm$ 0.34) $10^{-12}$ & (8.65 $\pm$ 4.11) $10^{-14}$ & (1.84 $\pm$ 1.02) $10^{-14}$ & (4.84 $\pm$ 2.81) $10^{-15}$ &---\\
J1256.1$-$0547 & (9.69 $\pm$ 0.83) $10^{-10}$ & (8.01 $\pm$ 0.44) $10^{-11}$ & (5.66 $\pm$ 0.59) $10^{-12}$ & (4.06 $\pm$ 0.87) $10^{-13}$ & (1.90 $\pm$ 1.05) $10^{-14}$&---&---\\
J1310.6+3220 & (6.42 $\pm$ 0.67) $10^{-10}$  & (4.66 $\pm$ 0.44) $10^{-11}$ & (3.76 $\pm$ 0.52) $10^{-12}$ & (3.29 $\pm$ 0.80) $10^{-13}$ &---&--- &---\\
J1457.6$-$3538 & (1.21 $\pm$ 0.10) $10^{-9}$ & (1.24 $\pm$ 0.06) $10^{-10}$ & (8.42 $\pm$ 0.73) $10^{-12}$ & (5.07 $\pm$ 1.03) $10^{-13} $ & (2.45 $\pm$ 1.25) $10^{-14}$ &--- &---\\
J1504.4+1030 & (2.81 $\pm$ 0.11) $10^{-9}$ & (2.67 $\pm$ 0.08) $10^{-12}$ & (2.40 $\pm$ 0.12) $10^{-11}$ & (1.75 $\pm$ 0.18) $10^{-12}$ & (5.16 $\pm$ 1.64) $10^{-14}$ & (5.23 $\pm$ 2.97) $10^{-15}$ &---\\
J1512.7$-$0905 & (2.23 $\pm$ 0.11) $10^{-9}$ & (1.54 $\pm$ 0.08) $10^{-10}$ & (8.83 $\pm$ 0.80) $10^{-12}$ & (2.81 $\pm$ 0.79) $10^{-13}$ & (5.02 $\pm$ 5.63) $10^{-15}$ &--- &---\\
J1522.2+3143 & (9.36 $\pm$ 0.73) $10^{-10}$ & (7.16 $\pm$ 0.40) $10^{-11}$ & (4.87 $\pm$ 0.56) $10^{-12}$ & (1.54 $\pm$ 0.54) $10^{-13}$ & (4.95 $\pm$ 4.99)  $10^{-15}$ & (1.59 $\pm$ 1.59) $10^{-15}$ &---\\
J1543.1+6130 & (9.39 $\pm$ 5.10) $10^{-11}$ & (9.49 $\pm$ 2.63) $10^{-12}$ & (1.06 $\pm$ 0.27) $10^{-12}$ & (1.23 $\pm$ 0.49) $10^{-13}$ &---&---&---\\
J1653.9+3946 & (7.02 $\pm$ 6.26) $10^{-11}$ & (1.52 $\pm$ 0.31) $10^{-11}$ & (1.97 $\pm$ 0.38) $10^{-12}$ & (2.27 $\pm$ 0.65) $10^{-13}$    & (3.90 $\pm$ 1.45) $10^{-14}$ & (3.06 $\pm$ 2.17) $10^{-15}$  & (5.41 $\pm$ 5.40) $10^{-16}$\\
J1719.3+1746 & (1.46 $\pm$ 0.61) $10^{-10}$ & (2.47 $\pm$ 0.23) $10^{-11}$ & (4.31 $\pm$ 0.48) $10^{-12}$ & (3.68 $\pm$ 0.83) $10^{-13}$ & (3.61 $\pm$ 1.37) $10^{-14}$ & (2.94 $\pm$ 2.04) $10^{-15}$ &---\\
J1751.5+0935 & (6.53 $\pm$ 0.86) $10^{-10}$ & (4.74 $\pm$ 3.22) $10^{-11}$ & (3.92 $\pm$ 5.53) $10^{-12}$ & (2.64 $\pm$ 0.69) $10^{-13}$ & (1.27 $\pm$ 0.82) $10^{-14}$ &---&---\\
J1849.4+6706 & (5.03 $\pm$ 0.71) $10^{-10}$ & (4.55 $\pm$  0.32) $10^{-11}$ & (4.60 $\pm$ 0.50) $10^{-12}$ & (2.57 $\pm$ 0.65) $10^{-13}$ & (9.51 $\pm$ 6.80) $10^{-15}$ &---&---\\
J2000.2+6506 & --- & (2.13 $\pm$ 0.40) $10^{-11}$ & (1.88 $\pm$ 0.39) $10^{-12}$ & (9.78 $\pm$ 4.44) $10^{-14}$ & (5.06 $\pm$ 1.61) $10^{-14}$ & (1.58 $\pm$ 1.58) $10^{-15}$ &---\\
J2143.2+1741 & (3.96 $\pm$ 0.29) $10^{-10}$ & (2.77 $\pm$ 0.25) $10^{-11}$ & (2.12 $\pm$ 0.34) $10^{-12}$&---&---&---&---\\
J2158.8$-$3014 & (6.14 $\pm$ 0.67) $10^{-10}$ & (7.50 $\pm$ 0.55) $10^{-11}$ & (8.66 $\pm$ 0.79) $10^{-12}$ & (9.41 $\pm$ 1.38) $10^{-13}$ & (9.60 $\pm$ 2.38) $10^{-14}$ &---&---\\
J2202.4+4217 & (2.30 $\pm$ 0.76) $10^{-10}$ & (2.57 $\pm$ 0.45) $10^{-11}$ &(2.27 $\pm$ 0.45) $10^{-12}$ & (7.49 $\pm$ 4.05) $10^{-14}$ &---&---&---\\
J2254.0+1609 & (9.76 $\pm$ 0.17) $10^{-9}$ & (6.73 $\pm$ 0.12) $10^{-10}$ & (4.59 $\pm$ 0.17) $10^{-11}$ & (1.54 $\pm$ 0.17) $10^{-12}$ & (1.97 $\pm$ 1.00) $10^{-14}$ &---&---\\
J2327.3+0947 & (5.98 $\pm$ 0.71) $10^{-10}$ & (3.62 $\pm$ 0.43) $10^{-11}$ & (1.69 $\pm$ 0.37) $10^{-12}$ &---&---&---&---\\
J2345.5$-$1559 & (4.25 $\pm$ 0.59) $10^{-10}$ & (2.76 $\pm$ 0.26) $10^{-11}$ & (1.56 $\pm$ 0.38) $10^{-12}$ & (9.21 $\pm$ 4.44) $10^{-14}$ &---&---&---\\
\enddata
\end{deluxetable}

\begin{deluxetable}{clcccccc}
\tablecolumns{8} \tablewidth{0pc} \tabletypesize{\tiny} \tablecaption{Results of \swift UVOT analysis}
% \tablenum{2}
%rotate
\tablehead{
\colhead{Source Name} & \colhead{Observation date}& \colhead{V mag \tablenotemark{\ast}}  & \colhead{B mag\tablenotemark{\ast}} &
 \colhead{U mag\tablenotemark{\ast}} &\colhead{UVW1\tablenotemark{\ast}} &\colhead{UVM2\tablenotemark{\ast}}&\colhead{UVW2\tablenotemark{\ast}} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)}& \colhead{(8)}
}
%% All data must appear between the \startdata and \enddata commands
\startdata
J0033.5$-$1921   & 11-Nov-2008 &  16.30$\pm$0.04& 16.59$\pm$0.03 & 15.67$\pm$0.03 & 15.59$\pm$0.04 &  15.44$\pm$0.04  &   15.60$\pm$0.03    \\
-         & 15-Nov-2008 & 16.33$\pm$0.07& 16.60$\pm$0.05&  15.65$\pm$0.04&15.59$\pm$0.05  &15.44$\pm$0.05   &15.57$\pm$0.04      \\
J0050.5$-$0928   &  04-Jun-2008 & -&-&-&-&-& 15.074$\pm$0.033\\
J0137.1+4751   &  18-Nov-2008 &15.43$\pm$0.03& 15.84$\pm$0.02& 15.14$\pm$0.04&15.38$\pm$0.05 &15.18$\pm$0.04 &15.43$\pm$0.04\\
-         &  11-Feb-2008&  -&- &-  & - & -  &-      \\
-         &  22-Nov-2007 &15.007$\pm$0.02 & 15.554$\pm$0.019&14.966$\pm$0.023&13.354$\pm$0.033& 15.632$\pm$0.036& 15.772$\pm$0.033\\
J0210.7$-$5100   &  4-May-2005 &   -&- &-  & - & -  &-      \\
-         &  26-Dic-2008 &17.553$\pm$0.062&17.037$\pm$0.039&18.059$\pm$0.046& 16.784$\pm$0.043& 16.679$\pm$0.044&17.058$\pm$0.039\\
-         &  23-Ott-2008 &16.849$\pm$0.046 & 16.490$\pm$0.034& 17.419$\pm$0.036&16.511$\pm$0.042&16.378$\pm$0.043&16.726$\pm$0.036\\
-         &  31-Aug-2008 &17.465$\pm$0.102& 18.035$\pm$0.076& 16.993$\pm$0.06& 16.875$\pm$0.062&16.756$\pm$0.068& 17.073$\pm$0.054 \\
J0222.6+4302   & 3-Oct-2008&14.07$\pm$0.03 &14.37$\pm$0.02 & 13.46$\pm$0.02 &13.43$\pm$0.03  &13.25$\pm$0.04 &13.40$\pm$0.03   \\
-         & 5-Oct-2008 & 14.312$\pm$0.019& 14.640$\pm$0.018& 13.790$\pm$0.022&13.88$\pm$0.032&13.901$\pm$0.032& 13.989$\pm$0.031\\
-         & 27-Nov-2005 & 15.054$\pm$0.014&15.528$\pm$0.016&14.757$\pm$0.02&14.939$\pm$0.03 & 15.03$\pm$0.03&15.149$\pm$0.03\\
-         & 29-Jun-2005& 14.798$\pm$0.018&15.298$\pm$0.018&14.476$\pm$0.021&14.638$\pm$0.031&14.723$\pm$0.032&14.840$\pm$0.031\\
J0229.3$-$3640   & 07-Nov-2008&18.41$\pm$0.20 &19.12$\pm$0.17 &18.19$\pm$0.12  &18.47$\pm$0.13   &18.58$\pm$0.16   &  19.38$\pm$0.17    \\
J0238.4+2855   & 16-Jul-2007 & -&-&-&17.928$\pm$0.046 & -&-\\
-         & 6-Jul-2007 &-&-&-&-&-&18.671$\pm$0.042\\
-         & 6-Sep-2008& - &- & - &17.21$\pm$0.05  & -  & -     \\
J0238.6+1636   & 19-Feb-2007 & -& -& 16.336$\pm$0.041&16.514$\pm$0.048& 16.679$\pm$0.053&17.024$\pm$0.047\\
-         & 7-Jul-2005& 19.284$\pm$0.258&19.876$\pm$0.22&19.712$\pm$0.225&19.326$\pm$0.11&19.816$\pm$0.120&19.863$\pm$0.093\\
-         & 22-Oct-2008&16.089$\pm$0.057&16.964$\pm$0.051&17.021$\pm$0.072&17.198$\pm$0.079&17.306$\pm$0.094& 17.552$\pm$0.070\\
-         & 2-Sep-2008&16.75$\pm$0.10 &17.69$\pm$0.10 &17.90$\pm$0.15 &17.88$\pm$0.14 &18.32$\pm$0.21 &18.31$\pm$0.13\\
J0349.8$-$2102   & 15-Oct-2008&18.17(UL) &19.22(UL) &18.73(UL) &18.88(UL)  &18.40(UL) &19.14(UL)\\
J0423.1$-$0112   & 24-Mar-2007& 17.501$\pm$0.061& 18.024$\pm$0.045& 17.327$\pm$ 0.041&17.456$\pm$0.048&17.659$\pm$0.053&17.908$\pm$0.045\\
-         & 3-Jan-2008 &- & 17.185$\pm$0.022 & -&-&-&-\\
-         & 6-Aug-2008 &17.237$\pm$0.129 & 17.955$\pm$0.099& 17.151$\pm$0.081& 17.218$\pm$0.08&17.249$\pm$0.085&17.607$\pm$0.074\\
J0428.7-3755   & 27-Oct-2008 & -&-&-&-&19.97$\pm$0.97 & -\\
J0449.7$-$4348   & 19-Dic-2008 & 14.33$\pm$0.02 &14.57$\pm$0.02 &  13.62$\pm$0.02&13.49$\pm$0.03 &13.32$\pm$0.03 &13.39$\pm$0.03\\
-         & 12-Jan-2009 & 14.251$\pm$0.014 & 14.534$\pm$0.016 & 13.591$\pm$0.02 & 13.476$\pm$0.03 & 13.324$\pm$0.03 &13.425$\pm$0.03 \\
J0457.1-2325   & 16-Nov-2008 &  & &  &  &   &      \\
-         & 26-Oct-2008& 17.011$\pm$0.055 & 17.507$\pm$0.035 & 16.770$\pm$0.035 & 16.907$\pm$0.044& 16.983$\pm$0.058 & 17.457$\pm$0.044\\
J0507.9+6739   & 04-Jan-2009 & 16.15$\pm$0.04 & 16.43$\pm$0.04&  15.47$\pm$0.04& 15.35$\pm$0.04 &  15.19$\pm$0.04   &   15.29$\pm$0.04   \\
J0516.2$-$6200   & 11-Jan-2009 & 17.441$\pm$ 0.035 &17.881$\pm$ 0.026 & 17.171$\pm$ 0.028 &17.359$\pm$ 0.037   & 17.413$\pm$ 0.041  &  17.778$\pm$ 0.037    \\
-         & 15-Jan-2009 &17.668$\pm$ 0.068 &18.053$\pm$ 0.046 &17.262$\pm$ 0.043  &17.546$\pm$ 0.054  & 17.586$\pm$ 0.060  &  18.058$\pm$ 0.052    \\
J0531.0+1331    & 12-Apr-2006 & 18.20 (UL) &19.03 (UL) & 18.57(UL) & 18.63(UL)  & -  &-      \\
           & 28-Mar-2006 & 18.57(UL) &19.08(UL)  & 18.90(UL) & 18.94(UL) & -  &-      \\
           & 23-Sep-2008 & 17.99(UL)&18.71(UL) &18.22(UL)  &18.16(UL)  &17.63(UL)   & 18.21 (UL)    \\
           & 22-oct-2008 & -&- &-  & 19.51(UL) & -  & -     \\
J0538.8$-$4403     & 26-Jan-2005 & -&- & - & - & -  &-      \\
-           & 17-Nov-2005 &16.443$\pm$0.018 & 16.152$\pm$ 0.022 & 16.912$\pm$0.019 & - & -& -\\
-           & 12-Oct-2008 & - & 16.585$\pm$ 0.033 & 15.904$\pm$ 0.034 & 16.039$\pm$ 0.042 & - & 16.292$\pm$ 0.040 \\
-           & 07-Oct-2008 & 15.867$\pm$0.027 & 16.315$\pm$0.022 & 15.967$\pm$ 0.027 & 15.730 $\pm$0.034 & 15.757 $\pm$ 0.036 & 15.967 $\pm$0.033\\
J0712.9+5034     & 21-Jan-2009 &16.070$\pm$0.043 & 17.516$\pm$ 0.032 & 16.794$\pm$0.033 &  16.983$\pm$0.041 & 17.100$\pm$0.045 & 17.176$\pm$0.038 \\
J0722.0+7120   & 04-Apr-2005 & 14.024 $\pm$ 0.013 & 14.490$\pm$ 0.016 & 13.553$\pm$ 0.020 & 12.522$\pm$0.03 &13.479$\pm$ 0.03 & 12.618$\pm$ 0.03 \\
-         & 13-Dec-2008 & 13.403$\pm$ 0.017& 13.793$\pm$ 0.017& 13.048$\pm$ 0.021 & 13.126$\pm$0.031& 13.104$\pm$0.032& 13.216$\pm$ 0.031 \\
-         & 28-Apr-2008 & 12.853$\pm$ 0.014 & 13.233$\pm$ 0.016 & 12.340$\pm$ 0.020& 12.334$\pm$0.030& 12.277$\pm$ 0.030& 12.384$\pm$0.030\\
-         & 03-Nov-2007 & 13.114$\pm$0.014 & 13.500$\pm$0.016 & 12.650$\pm$ 0.020& 12.685$\pm$ 0.03 & 12.777$\pm$ 0.03 &12.660$\pm$ 0.031   \\
J0730.4$-$1142  & 08-Dec-2007 & - &- & - & - &18.77(UL)  & -\\
-         & 27-Sep-2007 & -&- & - & - & -  & -     \\
-         & 06-Dec-2008 & -&-& -& -& 17.62$\pm$0.29 & -   \\
-         & 08-Nov-2008 & -& &  &  & 16.70-13.85    &  17.99-17.96   \\
J0855.4+2009  & 07-Nov-2007 & - &- &-  &13.91$\pm$ 0.03  & -  & -     \\
         & 20-May-2005 &15.00$\pm$0.02 & &  &14.65$\pm$0.06  &   &      \\
         & 30-Oct-2008 & 14.821$\pm$ 0.041 &15.299$\pm$ 0.024  &14.677$\pm$ 0.024  &14.863$\pm$ 0.033  & -  & -     \\
         & 08-Nov-2008 & 14.82$\pm$0.03  &15.31$\pm$0.02  & 14.65$\pm$0.03  & 14.82$\pm$0.04  & -  &   15.00$\pm$0.04    \\
J0921.2+4437  & 18-Jan-2009 &  17.307$\pm$0.048 & 17.692$\pm$0.034 & 17.033$\pm$ 0.035& 18.365$\pm$ 0.065 & 20.948$\pm$ 0.312 &19.976$\pm$ 0.110   \\
J1015.2+4927  & 24-Sep-2007 &  -&- & - & - & -  &-      \\
         & 26-Jun-2005 &   -&- & - & - & -  &-      \\
         & 02-May-2008 & 15.312$\pm$ 0.042 & 15.574$\pm$0.029 & 14.631$\pm$ 0.030 & 14.402$\pm$ 0.037 & 14.233$\pm$ 0.040 & 14.312$\pm$0.034 \\
         & 08-May-2008 & 15.288$\pm$ 0.03 & 15.533$\pm$ 0.023 & 14.589$\pm$ 0.025 & 14.423$\pm$0.033& 14.233$\pm$ 0.035 & 14.310$\pm$ 0.032 \\
J1057.8+0138  & 09-Apr-2007 &  -&- & - & - & -  &-      \\
         & 19-Jul-2008 &  -& -& -& -& 16.980 $\pm$ 0.048 & -\\
J1058.9+5629  & 21-Jan-2009 &  15.424$\pm$ 0.016 &- & 14.884$\pm$ 0.021 & - & -  &  14.767$\pm$ 0.031  \\
J1104.5+3811  & 01-Mar-2005 &  -&- & - & - & -  &-      \\
         & 24-Jun-2006 &  -&- & - & - & -  &-      \\
         & 12-Jun-2008 & -&- & - &11.91$\pm$0.03  & 11.64$\pm$0.03 &11.75$\pm$0.03    \\
         & 05-Dic-2008 & -& -& -&12.54$\pm$0.03 &12.25$\pm$0.03 &12.35$\pm$0.03 \\
J1159.2+2912  & 24-Nov-2007 &  -&- & 17.277$\pm$ 0.022 & - & -  &-      \\
         & 27-Jun-2007 &  -&- & - & - &  16.24$\pm$0.04 &-      \\
         & 21-Nov-2008 & -&- & - &  16.849$\pm$ 0.032  & -  &-      \\
J1221.7+2814   & 07-Jun-2008 & 14.677$\pm$ 0.017 & 15.050$\pm$0.017 & 14.214$\pm$ 0.021 & 14.169$\pm$ 0.030 & 14.011$\pm$ 0.021& 14.169$\pm$ 0.030\\
-         & 28-Dic-2008 & 15.081$\pm$0.030 & 15.481$\pm$ 0.022 & 14.961 $\pm$ 0.025 & 14.703$\pm$ 0.034 & 14.902$\pm$0.085& 14.876$\pm$0.033 \\
-         & 28-Mar-2008 & 14.649$\pm$0.024 & 15.031$\pm$0.020 & 14.200$\pm$ 0.023 & 14.155 $\pm$0.033 & 14.072$\pm$0.033 &  14.201$\pm$0.032 \\
-         & 14-Jul-2005 & 15.283$\pm$ 0.033 & 15.681$\pm$0.032 & 14.870$\pm$0.029& 14.957$\pm$0.038 & 14.874$\pm$0.039&  14.957$\pm$0.033 \\
J1229.1+0202  &24-Nov-2005  & -&- & - & - & -  &-      \\
         &26-May-2006& -&- & - & - &  - &-      \\
         & 10-May-2008 &12.67$\pm$0.02 &- & 11.82$\pm$0.02 & 11.34$\pm$0.03  & 11.14$\pm$0.03   &-      \\
         & 01-Jun-2008 &12.65$\pm$0.02 &12.89$\pm$0.02  & 11.82$\pm$0.02 & 11.38$\pm$0.03  & 11.15$\pm$0.03   &11.15$\pm$0.03    \\
J1248.7+5811   &  15-May-2008 &15.6477$\pm$ 0.032  &16.0047$\pm$ 0.025 &15.1167$\pm$ 0.027 &15.0747$\pm$ 0.035  & 14.9637$\pm$ 0.036  &  15.1067$\pm$ 0.033  \\
J1256.1$-$0547   &  13-Jan-2007 &13.421 $\pm$ 0.014& 13.927 $\pm$0.016  & 13.196 $\pm$0.02   &  13.349 $\pm$0.030   &  13.397 $\pm$0.031   &  13.559 $\pm$0.030  \\
-         &  12-Jul-2007 &14.671 $\pm$ 0.018& 15.173 $\pm$0.018  & 14.428 $\pm$0.022   &  14.601 $\pm$0.032   & 14.608 $\pm$0.032   &  14.795 $\pm$0.031  \\
-         &  20-Aug-2008 &16.381 $\pm$ 0.065& 16.680 $\pm$0.04  & 15.868 $\pm$0.036   &  15.886 $\pm$0.042   & 15.835 $\pm$0.066   &  15.956 $\pm$0.037  \\
-         &  18-Aug-2008 &16.597 $\pm$ 0.084& 17.104 $\pm$0.058  & 16.148 $\pm$0.044   &  16.244 $\pm$0.049   & 16.107 $\pm$0.052   &  16.252 $\pm$0.041  \\
J1310.6+3220   &  01-Aug-2007 &16.781 $\pm$ 0.044& 17.277 $\pm$0.033  & 16.491 $\pm$0.033   &  16.623 $\pm$0.037   &  16.667 $\pm$0.045   &  16.937 $\pm$0.038  \\
-         &  02-Apr-2007 &17.417 $\pm$ 0.048& 16.949 $\pm$0.064  & 16.594 $\pm$0.044   &  16.649 $\pm$0.050   & 16.661 $\pm$0.057   &  16.949 $\pm$0.046  \\
-         &  12-May-2008 & - & - & - &  - & 17.335 $\pm$0.036  & -  \\
-         &  20-Aug-2008 & - & - & - &  - & 16.715 $\pm$0.034  & -  \\
J1457.6$-$3538   &  01-Jan-2008 &  -&- & - & - &  18.432 $\pm$0.042   &-      \\
-         &  07-Sep-2008 &  16.807 $\pm$0.093 &  17.588 $\pm$0.061 &  16.789 $\pm$0.053 &   17.159 $\pm$0.065 & 17.584 $\pm$0.152  & 18.138 $\pm$ 0.079  \\
J1504.4+1030   & 01-Jan-2007 &18.14 $\pm$0.10  &18.61 $\pm$0.07  &17.70 $\pm$0.05   & 18.20 $\pm$0.06  &  -  &-      \\
          & 02-Feb-2007 &18.66 $\pm$0.00  &19.53 $\pm$0.34  &18.25 $\pm$0.17   & 18.53 $\pm$0.18  &  -  &-      \\
          & 08-Aug-2008 &16.54 $\pm$0.03  &16.95 $\pm$0.02  &16.21 $\pm$0.03   & 16.42 $\pm$0.04  & 16.43 $\pm$0.04   & 16.63 $\pm$0.03   \\
          & 20-Aug-2008 &  -&- & - & - & -  &-      \\
J1512.7$-$0905   &16-Jan-2009 & -&- & 15.84 $\pm$0.04 & 15.90 $\pm$0.05  &  15.65 $\pm$0.04   &15.76 $\pm$0.05     \\
J1522.2+3143   &  12-Nov-2008 &19.776 $\pm$0.403  &20.173 $\pm$0.272 & 18.975 $\pm$0.142 & 19.499 $\pm$0.153 &  20.061 $\pm$0.042   &21.174 $\pm$0.305      \\
J1543.1+6130   &  18-Jan-2009 &16.465 $\pm$0.043  &16.741 $\pm$0.029 & 15.929 $\pm$0.030 & 15.963 $\pm$0.038 &  15.901 $\pm$0.039   &16.023 $\pm$0.035      \\
-         &  20-Jan-2009 &  16.332 $\pm$0.031 &  16.723 $\pm$0.024 &  15.804 $\pm$0.025 &   15.810 $\pm$0.034 & 15.769 $\pm$0.035  & 15.879 $\pm$ 0.032  \\
J1653.9+3946   &12-May-2008& - &- & - & - & -  &-      \\
J1719.3+1746   &  08-Jan-2009 &17.764 $\pm$0.099  &18.101 $\pm$0.055   &17.291 $\pm$0.046  & 17.390 $\pm$0.048     &  17.378 $\pm$0.056    & 17.610 $\pm$0.046  \\
J1751.5+0935   &24-Jan-2008& - & -& - &  16.40 $\pm$0.06& -  & -     \\
J1849.4+6706   &  11-Jun-2006 &17.715 $\pm$0.059  &18.150 $\pm$0.045 & 17.483 $\pm$0.043 & 17.544 $\pm$0.045 &  -   &-      \\
-         &  23-Jan-2007 &17.492 $\pm$0.139 &  17.830 $\pm$0.082 &  17.120 $\pm$0.075 &   17.230 $\pm$0.080 & -  & -  \\
-         &  04-Aug-2008 &- &  - & - &   16.141 $\pm$0.035 & -  & -  \\
J2000.2+6506   &  23-May-2006 &14.982 $\pm$0.019  &15.493 $\pm$0.045 & 14.720 $\pm$0.022 & 14.921 $\pm$0.032 & 15.031 $\pm$0.033    &  15.011 $\pm$0.034     \\
-         &  22-Jun-2006 &- &  - & - &   - & -  &   15.389 $\pm$0.037 \\
-         &  13-Oct-2008 &15.085 $\pm$0.033 &  15.564 $\pm$0.026 &  14.728 $\pm$0.028 &   14.969 $\pm$0.038 &  15.050 $\pm$0.044  &  15.060 $\pm$0.035  \\
-         &  31-Oct-2008 &15.076 $\pm$0.034 &  15.587 $\pm$0.027 &  14.952 $\pm$0.030 &   15.211 $\pm$0.041 &  15.346 $\pm$0.047  &  15.450 $\pm$0.038  \\
J2143.2+1741   &  23-Apr-2007 &  -&- & - & - & 15.169 $\pm$ 0.033  &   15.130 $\pm$ 0.030  \\
            & 01-Jan-2008 &  -&- & - & - & -  &-      \\
-         &  15-Jan-2009 &  -&- & - & - &15.007 $\pm$ 0.031  &   -  \\
J2158.8$-$3014   &  01-Aug-2006 & - & -  & -   &  -   & -   & -  \\
-         &  30-Apr-2006 &13.023 $\pm$ 0.013& 13.349 $\pm$0.016  & 12.445 $\pm$0.020   &  12.341 $\pm$0.03   & 12.259 $\pm$0.030   &  12.387 $\pm$0.03  \\
-         &  05-Sep-2008 &13.077 $\pm$ 0.017& 13.364 $\pm$0.017  & 12.367 $\pm$0.020   &  12.206 $\pm$0.03   & 12.09 $\pm$0.031   &  12.178 $\pm$0.03  \\
-         &  17-Oct-2008 &13.441 $\pm$ 0.018& 13.747 $\pm$0.017  & 12.787 $\pm$0.021   &  12.691 $\pm$0.031   & 12.566 $\pm$0.031   &  12.667 $\pm$0.03  \\
J2202.4+4217   & 04-Sep-2008 & 13.80$\pm$0.04 &14.33$\pm$0.04 &13.60$\pm$0.04   &  13.74$\pm$0.04& 13.78$\pm$0.05   &13.96$\pm$0.04      \\
J2254.0+1609   &  &  & &  &  &   &      \\
J2327.7+0947   & 03-Jun-2008 & - &- &17.748 $\pm$0.028  & - &-   &-      \\
J2345.5$-$1559   & 10-Jan-2009 &18.494 $\pm$ 0.128  &18.598 $\pm$ 0.062 & 17.923 $\pm$ 0.053 & 17.786 $\pm$ 0.047 & 17.664 $\pm$ 0.052  &  17.780 $\pm$ 0.039    \\
\enddata
\tablenotetext{\ast}{All magnitudes are corrected for Galactic extintion}
%\tablenotetext{*}{This is just to remind me how to do a tablenote... to be used later.}
%% No \tablerefs indicated
\label{tab:uvot_analysis}
\end{deluxetable}

% XRT data
%
\begin{deluxetable}{clcccccc}
\tablecolumns{8}
 \tablewidth{0pc}
 \tabletypesize{\tiny}
 \tablecaption{Results of \swift XRT data analysis}
% \tablenum{3}
%rotate
\tablehead{ \colhead{Source Name} & \colhead{Observation date}& \colhead{XRT exposure (s)}
 & \colhead{X-ray flux (2-10keV) \tablenotemark{\ast} } &\colhead{$\Gamma_x /a$ \tablenotemark{\ast\ast}} & \colhead{$b$} &\colhead{d.o.f.}&\colhead{$\chi^2_{reduced}$} \\ \colhead{(1)} & \colhead{(2)} & \colhead{(3)}
& \colhead{(4)} & \colhead{(5)} & \colhead{(6)} & \colhead{(7)}& \colhead{(8)}
}
%% All data must appear between the \startdata and \enddata commands
\startdata
J0033.5$-$1921  &11-Nov-2008 &2946.2&$2.32\times10^{-12}$&2.29$\pm$0.07 &-0.15$\pm$0.27&23&1.03\\
-        &15-Nov-2008 &3939.8&$1.86\times10^{-12}$&2.4$\pm$0.06& -0.29$\pm$0.24&31&1.3\\
J0050.5$-$0928  & 04-Jun-2008 &865&1.27$\times 10^{-12}$&-&-&-&-\\
J0137.1+4751  & 18-Nov-2008 & 6520& 2.4$\times 10^{-12}$&1.38$\pm$0.11&-&11&1.51\\
-        & 11-Feb-2008& 4674& 1.7$\times10^{-12}$ & 1.59$\pm$0.16&-&4&1.6\\
-        & 22-Nov-2007 & 4643& 2.2$\times 10^{-12}$&1.58$\pm$0.01&-& 11&1.19\\
J0210.7$-$5100  &  4-May-2005 &2102& 1.89$\times 10^{-12}$& 1.85$\pm$ 0.12&-& 6&0.53\\
-        &  26-Dic-2008& 4595& 1.28$\times 10^{-12}$ &1.66$\pm$0.13 & -& 7& 1.93\\
-        &  23-Ott-2008& 3688&2.67$\times 10^{-12}$&1.64$\pm$0.08& -& 14&1.13\\
-        &  31-Aug-2008& 1475 &1.39$\times 10^{-12}$& -& -& - & -\\
J0222.6+4302  & 3-Oct-2008& 4525& 4.16$\times 10^{-12}$ &2.67$\pm$ 0.39 &-& 72&0.90\\
-        & 5-Oct-2008 & 2704&2.09$\times 10^{-12}$&2.80$\pm$0.70&-& 29&0.87\\
-        & 27-Nov-2005 & 52415& 2.15$\times 10^{-12}$& 2.3$\pm$0.02&-&215 & 1.022\\
-        & 29-Jun-2005& 5541&  1.74$\times 10^{-12}$& 2.34$\pm$0.07 &-&25&1.44\\
J0229.3$-$3640  & 07-Nov-2008 &12428&9.64$\times 10^{-13}$&1.03$\pm$0.15& -0.52$\pm$0.27& 12& 0.54\\
J0238.4+2855  & 16-Jul-2007& 7269 &  1.6$\times 10^{-12}$& 1.56$\pm$0.10& -&10&0.64\\
-        & 6-Jun-2007 &2901& 1.57$\times 10^{-12}$ &1.55$\pm$0.14& -& 4&1.06\\
-        & 6-Sep-2008& 2417& 1.44$\times 10^{-12}$& -& - & -& -\\
J0238.6+1636  & 19-Feb-2007& 1936 & 1.026$\times 10^{-11}$& 1.14$\pm$0.08& - & 15& 0.58\\
-        & 7-Jul-2005&12042 & 1.64$\times 10^{-12}$ & 1.44$\pm$0.07& -& 20& 1.46\\
-        & 22-Oct-2008& 1198& 2.24$\times 10^{-11}$ & 1.93$\pm$0.06& - & 26 & 1.74\\
-        & 2-Sep-2008& 6944& 3.8$\times 10^{-12}$ & 1.37$\pm$0.06 &- &26 & 1.7\\
J0349.8$-$2102  & 15-Oct-2008 &1557& 7.8$\times 10^{-13}$& -& -&-&-\\
J0423.1$-$0112  & 23-Mar-2007& 7044& 2.54$\times 10^{-12}$& 1.71$\pm$0.06 &- & 25&0.93\\
-        & 3-Jan-2008 & 5536& 2.39$\times 10^{-12}$& 1.57$\pm$ 0.08 & -& 14&0.45\\
-        & 6-Aug-2008 & 1306 &4.65$\times 10^{-12}$ & 1.56$\pm$0.13& -& 5& 0.75\\
J0428.7$-$3755  & 27-Oct-2008 & 4483 & 7.07$\times 10^{-13}$ &1.89$\pm$0.14&- & 5 & 0.96\\
J0449.7$-$4348  & 19-Dic-2008 & 7981 &7.6$\times 10^{-12}$ & 2.53$\pm$0.02 & -0.36$\pm$0.06 & 165 & 1.07\\
-        & 12-Jan-2009 & 10967& 2.53$\times 10^{-12}$ & 2.85$\pm$0.03& -0.38$\pm$0.09 & 122& 1.14\\
J0457.1$-$2325   & 16-Nov-2008 &   3034&  6.33$\times 10^{-13}$ & -&- & - &-\\
-         & 25-Oct-2008& 3970.1 & 7.92$\times 10^{-13}$ & 1.9$\pm$0.3 &-& 4 & 0.01\\
J0507.9+6739   & 04-Jan-2009 & 28998&4.41$\times 10^{-11}$&2.29$\pm$0.03&-&388&1.06\\
J0516.2$-$6200   & 11-Jan-2009 &  14024&7.49$\times 10^{-13}$&1.70$\pm$0.09&-&11&1.06\\
-   &15-Jan-2009 &  4343&5.18$\times 10^{-13}$-&-&-&-\\
J0531.0+1331   & 12-Apr-2006 & 2572 & 5.3$\times 10^{-12}$ & 1.4$\pm$ 0.1 &- & 11 & 1.84 \\
-         & 28-Mar-2006 & 3332& 3.3$\times 10^{-12}$ & 1.33$\pm$0.15 & - & 7 & 0.67 \\
-         & 23-Sep-2008 & 1982 & 4.42$\times 10^{-12}$ & 1.14$\pm$ 0.17 & - & 4 & 0.59 \\
-         & 22-Oct-2008 & 2471& 2.9$\times 10^{-12}$ &-& -& - & -\\
J0538.8$-$4403  & 26-Jan-2005 & 7438&8.30$\times 10^{-12}$ & 1.78$\pm$0.03&-& 97 & 1.04\\
         & 17-Nov-2005 & 6431 & 2.15$\times 10^{-12}$ & 1.84$\pm$ 0.06 &- & 22 & 1.00\\
         & 12-Oct-2008 & 1413&4.72$\times 10^{-12}$ &1.69$\pm$0.09& -& 9 & 0.31\\
         & 07-Oct-2008 & 5054 &  4.33$\times 10^{-12}$ & 1.70$\pm$0.05 & - &32 & 0.98\\
J0712.9+5034   & 21-Jan-2009 &  6234&3.67$\times 10^{-13}$&-&-&-&-\\
J0722.0+7120  & 04-Apr-2005 & 18887&1.06$\times 10^{-12}$ & 2.78$\pm$0.05&-& 48 & 0.95\\
         & 13-Dec-2008 & 1442 & 2.8$\times 10^{-12}$ & 2.45$\pm$ 0.13 &- & 8 & 0.96\\
         & 28-Apr-2008 & 2002&9.7$\times 10^{-12}$ &2.7$\pm$0.06& -& 44 & 1.25\\
         & 03-Nov-2007 & 2802 &  6.82$\times 10^{-12}$ & 2.6$\pm$0.05 & - &38 & 0.85\\
J0730.4$-$1142  & 08-Dec-2007 & 6028&1.45$\times 10^{-12}$ & 1.55$\pm$0.14&-& 6 & 0.45\\
         & 27-Sep-2007 & 1918 & 1.07$\times 10^{-12}$ & -&- & -& -\\
         & 06-Dec-2008 & 6234&1.47$\times 10^{-12}$ &1.72$\pm$0.13& -& 8 & 1.29\\
         & 08-Nov-2008 & 1989 &  1.35$\times 10^{-12}$ & -& - &- & -\\
J0855.4+2009  & 07-Nov-2007 & 1854&5.29$\times 10^{-12}$ & 1.35$\pm$0.12&-& 8 & 0.75\\
         & 20-May-2005 & 3793 & 2.12$\times 10^{-12}$ & 1.62$\pm$ 0.09 &- & 10 & 0.96\\
         & 30-Oct-2008 & 952&8.75$\times 10^{-12}$ &1.47$\pm$0.12& -& 8 & 1.00\\
         & 08-Nov-2008 & 994 &  7.02$\times 10^{-12}$ & 1.43$\pm$0.12 & - &5 & 0.84\\
J0921.2+4437  & 18-Jan-2009 &  6534& 2.86$\times 10^{-12}$&1.63$\pm$0.06&-&22&1.04\\
J1015.2+4927  & 24-Sep-2007 & 2870&7.02$\times 10^{-12}$ & 2.47$\pm$0.04& -0.49$\pm$0.13 & 73 & 0.81\\
         & 26-Jun-2005 & 9962 & 9.67$\times 10^{-12}$ & 2.26$\pm$ 0.02 &-0.09$\pm$0.06 & 152 & 0.95\\
         & 02-May-2008 & 862&2.31$\times 10^{-11}$ &2.14$\pm$0.06& -0.53$\pm$0.20 & 32 &0.94\\
         & 08-May-2008 & 1769 &  1.01$\times 10^{-11}$ & 2.47$\pm$0.04 & -0.28$\pm$0.15 &50 & 0.92\\
J1057.8+0138  & 09-Apr-2007 & 662&2.52$\times 10^{-12}$ & -&-& - & -\\
         & 19-Jul-2008 & 1064 & 1.76$\times 10^{-12}$ & - &- & - & -\\
J1058.9+5629  & 21-Jan-2009 &  3817& 1.36$\times 10^{-12}$ &2.48$\pm$ 0.05&-0.47$\pm$ 0.20&40&0.79\\
J1104.5+3811  & 24-Jun-2006 &  12944&1.10$\times 10^{-09}$&1.86$\pm$ 0.02&-0.092$\pm$ 0.004&802&3.6\\
    & 01-Mar-2005 &  7197&4.14$\times 10^{-11}$&2.60$\pm$ 0.007&-0.099$\pm$ 0.002&320&1.35\\
     & 12-Jun-2008 &  4980&2.62$\times 10^{-09}$&1.74$\pm$ 0.004&-0.202$\pm$ 0.009&652&2.31\\
     & 05-Dec-2008 &  5361&2.69$\times 10^{-10}$&2.190$\pm$ 0.005&-0.349$\pm$ 0.013&496&1.88\\
J1159.2+2912  & 24-Nov-2007 & 8268&1.29$\times 10^{-12}$ & 1.71$\pm$0.08&-& 14 & 1.22\\
         & 27-Jun-2007 & 2767 & 8.09$\times 10^{-13}$ & 1.63$\pm$ 0.25 &- & - & -\\
         & 21-Nov-2008 & 6968&1.86$\times 10^{-12}$ &1.50$\pm$0.09& -& 11 & 1.09\\
1221.7+2814   & 07-Jun-2008 & 9087& 5.14$\times 10^{-12}$ &2.04 $\pm$ 0.03 & -0.19$\pm$0.08& 130 & 1.03 \\
-         & 28-Dic-2008 & 1548 & 7.4$\times 10^{-12}$ & -&-& -& -\\
-         & 28-Mar-2008 & 1705& 1.9$\times 10^{-12}$ & 2.4$\pm$ 0.08 & -0.47$\pm$ 0.29 & 17& 0.94\\
-         & 14-Jul-2005 & 1191 & 7.7$\times 10 ^{-13}$ &-& -& -& - \\
J1229.1+0202   & 24-Nov-2005 &  4008&1.33$\times 10 ^{-10}$&1.68$\pm$0.02&-&143&1.31\\
      & 26-May-2006 &  2349&9.9$\times 10 ^{-11}$&1.68$\pm$0.03&-&80&1.13\\
      & 10-May-2008 &  2249&1.02$\times 10 ^{-10}$&1.57$\pm$0.02&-&115&1.14\\
      & 01-Jun-2008 &  1313&7.9$\times 10 ^{-11}$&1.64$\pm$0.03&-&62&0.86\\
J1248.7+5811   & 15-May-2008 &  2283&6.19$\times 10 ^{-13}$& 2.42$\pm$0.13&-0.18$\pm$0.49&5&1.18\\
J1256.1$-$0547  &18-Aug-2008&1777&$4.51\times 10^{-12}$ & 1.8$\pm$ 0.09 &- & 12& 0.75\\
-        &20-Aug-2008&1922&$6.05\times 10^{-12}$ & 1.8$\pm$0.07 & -&22& 1.34\\
-        &12-Jul-2007&4839 & $8.04\times 10^{-12}$ & 1.5$\pm$0.04 &- & 51 & 0.87\\
-        &12-Jan-2007&9700&$1.27\times 10^{-11}$ & 1.6$\pm$0.02 & -&150 & 1.36\\
J1310.6+3220   & 01-Aug-2007 &  4913&2.15$\times 10 ^{-12}$&1.61$\pm$0.09&-&11&0.55\\
     & 02-Apr-2007 &  2150&2.52$\times 10 ^{-12}$&1.61$\pm$0.11&-&6&0.36\\
     & 12-May-2008 &  5342&1.62$\times 10 ^{-12}$&1.66$\pm$0.08&-&12&1.13\\
     & 20-Aug-2008 &  4773&2.51$\times 10 ^{-12}$&1.56$\pm$0.08&-&13&0.82\\
J1457.6$-$3538   & 01-Jan-2008 &  9128&5.65$\times 10 ^{-13}$&1.96$\pm$0.13&-&7&1.30\\
      & 07-Sep-2008 &  1596&1.80$\times 10 ^{-12}$&-&-&-&-\\
J1504.4+1030   & 01-Jan-2007 &  10351&9.28$\times 10 ^{-13}$&1.45$\pm$0.1&-&9&0.65\\
      & 02-Feb-2007 &  5074&8.93$\times 10 ^{-13}$&-&-&-&-\\
       & 08-Aug-2008 &  12466&1.66$\times 10 ^{-12}$&1.53$\pm$0.06&-&27&1.22\\
      & 20-Aug-2008 &  1912&9.94$\times 10 ^{-13}$&-&-&-&-\\
J1512.7$-$0905   & 16-Jan-2009 &  7124&5.47$\times 10 ^{-12}$&1.40$\pm$0.10&-&31&0.57\\
J1522.2+3143   & 12-Nov-2008 &  5884&2.68$\times 10 ^{-13}$&-&-&-&-\\
J1543.1+6130   & 18-Jan-2009 &  3367&2.06$\times 10 ^{-13}$&-&-&-&-\\
      & 20-Jan-2009 &  6875&1.68$\times 10 ^{-13}$&-&-&-&-\\
J1653.9+3946   & 12-May-2008 &  1160&1.40$\times 10 ^{-10}$&2.07$\pm$0.07&-&186&0.95\\
J1719.3+1746   & 08-Jan-2009 &  4808&9.28$\times 10 ^{-13}$&1.70$\pm$0.12&-&5&1.42\\
J1751.5+0935   & 24-Jan-2009 &  983&2.71$\times 10 ^{-12}$&1.97$\pm$0.51&-&8&0.8\\
J1849.4+6706   & 11-Jun-2006 &  8897&1.17$\times 10 ^{-12}$&1.70$\pm$0.09&-&14&1.50\\
       & 23-Jan-2007 &  1171&1.96$\times 10 ^{-11}$&-&-&-&-\\
       & 04-Aug-2008 &  2206&2.48$\times 10 ^{-12}$&1.47$\pm$0.16&-&4&0.63\\
J2000.2+6506   & 23-May-2006 &  5372&2.14$\times 10 ^{-10}$&1.91$\pm$0.01&-0.26$\pm$0.02&488&1.31\\
      & 22-Jun-2006 &  438&9.90$\times 10 ^{-11}$&1.89$\pm$0.09&-0.44$\pm$0.20&28&1.48\\
       & 13-Oct-2008 &  1204&1.22$\times 10 ^{-10}$&1.82$\pm$0.05&-0.31$\pm$0.11&72&1.15\\
       & 31-Oct-2008 &  1084&5.61$\times 10 ^{-11}$&2.16$\pm$0.05&-0.25$\pm$0.13&63&0.73\\
J2143.2+1741   & 23-Apr-2007 &  7180&1.16$\times 10 ^{-12}$&1.79$\pm$0.10&-&12&1.38\\
       & 15-Jan-2009 &  5913&1.60$\times 10 ^{-12}$&1.74$\pm$0.10&-&12&2.14\\
J2158.8$-$3014  &  01-Aug-2006 &1541&$4.47\times 10^{-11}$ & 2.55$\pm$0.03&-0.37$\pm0.10$& 96&1.07 \\
  -      &  30-Apr-2006 &8217& $1.5\times 10^{-11}$ & 2.52$\pm$0.02& -2.38$\pm$ 0.06 & 149 & 1.00\\
  -      &  05-Sep-2008 &1091& $5.59\times 10^{-11}$& 2.42$\pm$0.01 &-0.10$\pm$0.05 & 185& 1.35 \\
  -      &  17-Oct-2008 &1229& $1.83\times 10^{-11}$& 2.35$\pm$0.05 & -0.18$\pm$0.14 & 41 & 1.03\\
 J2202.4+4217   & 04-Sep-2008 &  5787&1.01$\times 10 ^{-11}$&2.05$\pm$0.15&-&61&1.11\\
 J2254.0+1609   & 08-Aug-2008&  4216&3.32$\times 10 ^{-11}$&1.55$\pm$0.03&-&91&1.30\\
 J2327.7+0947   & 03-Jun-2008 &  4486&2.80$\times 10 ^{-12}$&1.13$\pm$0.09&-&9&0.78\\
 J2345.5$-$1559   & 10-Jan-2009 &  9503&2.41$\times 10 ^{-13}$&-&-&-&-\\
\enddata

\tablenotetext{*}{When the photon statistics was too poor to allow a reliable best fit, the flux was estimated converting the observed count rate assuming a power law
model with photon index of 1.9 and low energy absorption due to Galactic N$_H$.}
%% No \tablerefs indicated
\tablenotetext{**}{This column gives the power law photon index  $\gamma$ when a simple power law model could be used. In the case where the Log Parabola model was used
this column gives the $a$ parameter which represents the photon index at 1 keV.}
\label{tab:xrt_analysis}
\end{deluxetable}

\begin{deluxetable}{cccc}
\tablecolumns{4}
\tablewidth{0pc}
\tabletypesize{\tiny}
\tablecaption{Effelsberg radio data}
%\tablenum{4}
%
\tablehead{
\colhead{Source Name} &
\colhead{Observation date} &
\colhead{Frequency (GHz)} &
\colhead{Flux Density (Jy)} \\
\colhead{0FGL} &
\colhead{} &
\colhead{} &
\colhead{} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)} &
\colhead{(4)}
}
%% All data must appear between the \startdata and \enddata commands
\startdata
J0222.6+4302 &08-08-2008 &4.85 &1.434\\
 &08-08-2008 &8.35 &1.247\\
 &08-08-2008 &10.45 &1.159\\
 &08-08-2008 &14.60 &1.087\\
 &08-08-2008 &23.05 &1.086\\

J0238.4+2855 &17-09-2008 &2.64 &3.221\\
 &17-09-2008 &4.85 &3.609\\
 &17-09-2008 &8.35 &3.614\\
 &17-09-2008 &10.45 &3.495\\
 &17-09-2008 &14.60 &3.331\\
 &17-09-2008 &23.05 &3.124\\
 &17-09-2008 &42.00 &2.960\\

J0238.6+1636 &17-09-2008 &2.64 &2.174\\
 &17-09-2008 &4.85 &3.235\\
 &17-09-2008 &8.35 &4.102\\
 &17-09-2008 &10.45 &4.295\\
 &17-09-2008 &14.60 &4.450\\
 &17-09-2008 &23.05 &4.569\\
 &17-09-2008 &42.00 &5.030\\

J0423.1-0112 &18-10-2008 &2.64 &2.851\\
 &18-10-2008 &4.85 &3.397\\
 &18-10-2008 &8.35 &3.726\\
 &18-10-2008 &10.45 &3.930\\
 &18-10-2008 &14.60 &4.154\\
 &18-10-2008 &23.05 &4.057\\
 &18-10-2008 &32.00 &3.769\\
 &18-10-2008 &42.00 &3.748\\

J0507.9+6739 &09-11-2008 &2.64 &0.038\\
 &09-11-2008 &4.85 &0.035\\
 &09-11-2008 &8.35 &0.030\\

J0531.0+1331 &06-12-2008 &2.64 &3.945\\
 &06-12-2008 &4.85 &4.052\\
 &06-12-2008 &8.35 &3.646\\
 &06-12-2008 &10.45 &3.459\\
 &06-12-2008 &14.60 &3.188\\
 &06-12-2008 &23.05 &2.553\\
 &06-12-2008 &32.00 &2.281\\

J0722.0+7120 &17-09-2008 &2.64 &1.000\\
 &17-09-2008 &4.85 &1.110\\
 &17-09-2008 &8.35 &1.408\\
 &17-09-2008 &10.45 &1.544\\
 &17-09-2008 &14.60 &1.744\\
 &17-09-2008 &23.05 &1.928\\
 &17-09-2008 &42.00 &1.833\\

J0855.4+2009 &18-10-2008 &2.64 &1.373\\
 &18-10-2008 &4.85 &1.786\\
 &18-10-2008 &8.35 &2.333\\
 &18-10-2008 &10.45 &2.531\\
 &18-10-2008 &14.60 &2.815\\
 &18-10-2008 &23.05 &3.072\\
 &18-10-2008 &32.00 &2.828\\
 &18-10-2008 &42.00 &2.740\\

J1104.5+3811 &18-09-2008 &4.85 &0.600\\
 &18-09-2008 &8.35 &0.499\\
 &18-09-2008 &10.45 &0.468\\
 &18-09-2008 &14.60 &0.428\\

J1159.2+2912 &18-09-2008 &4.85 &1.705\\
 &18-09-2008 &8.35 &2.386\\
 &18-09-2008 &10.45 &2.663\\
 &18-09-2008 &14.60 &2.831\\
 &18-09-2008 &42.00 &2.661\\

J1221.7+2814 &18-10-2008 &4.85 &0.486\\
 &18-10-2008 &8.35 &0.458\\
 &18-10-2008 &10.45 &0.440\\
 &18-10-2008 &14.60 &0.412\\

J1229.1+0202 &18-09-2008 &4.85 &38.557\\
 &18-09-2008 &8.35 &35.822\\
 &18-09-2008 &10.45 &34.332\\
 &18-09-2008 &14.60 &30.181\\
 &18-09-2008 &23.05 &24.733\\
 &18-09-2008 &42.00 &18.097\\

J1256.1-0547 &18-10-2008 &2.64 &10.136\\
 &18-10-2008 &4.85 &11.535\\
 &18-10-2008 &8.35 &13.974\\
 &18-10-2008 &10.45 &15.263\\
 &18-10-2008 &14.60 &16.560\\
 &18-10-2008 &23.05 &18.230\\
 &18-10-2008 &32.00 &16.895\\
 &18-10-2008 &42.00 &15.287\\

J1310.6+3220 &16-09-2008 &2.64 &0.863\\
 &16-09-2008 &4.85 &0.915\\
 &16-09-2008 &8.35 &1.272\\
 &16-09-2008 &10.45 &1.472\\
 &16-09-2008 &14.60 &1.796\\
 &16-09-2008 &23.05 &2.218\\
 &16-09-2008 &42.00 &2.648\\

J1504.3+1030 &16-09-2008 &2.64 &1.468\\
 &16-09-2008 &4.85 &1.391\\
 &16-09-2008 &8.35 &1.486\\
 &16-09-2008 &10.45 &1.582\\
 &16-09-2008 &14.60 &1.815\\
 &16-09-2008 &23.05 &2.007\\
 &16-09-2008 &42.00 &2.231\\

J1512.7-0905 &25-01-2009 &2.64 &2.346\\
 &25-01-2009 &4.85 &2.371\\
 &25-01-2009 &8.35 &2.206\\
 &25-01-2009 &10.45 &2.164\\
 &25-01-2009 &14.60 &2.065\\

J1653.9+3946 &23-08-2008 &2.64 &1.536\\
 &23-08-2008 &4.85 &1.465\\
 &23-08-2008 &8.35 &1.345\\
 &23-08-2008 &10.45 &1.278\\
 &23-08-2008 &14.60 &1.195\\
 &23-08-2008 &23.05 &1.056\\

J1751.5+0935 &25-01-2009 &2.64 &2.999\\
 &25-01-2009 &4.85 &3.880\\
 &25-01-2009 &8.35 &5.093\\
 &25-01-2009 &10.45 &5.298\\
 &25-01-2009 &14.60 &6.265\\
 &25-01-2009 &23.05 &6.722\\

J1719.1+1744 &25-01-2009 &2.64 &0.670\\
 &25-01-2009 &4.85 &0.675\\
 &25-01-2009 &8.35 &0.626\\
 &25-01-2009 &10.45 &0.599\\
 &25-01-2009 &14.60 &0.599\\
 &25-01-2009 &32.00 &0.516\\

J2000.2+6506 &08-11-2008 &4.85 &0.239\\
 &08-11-2008 &8.35 &0.230\\
 &08-11-2008 &10.45 &0.217\\

J2143.2+1741 &25-01-2009 &2.64 &0.639\\
 &25-01-2009 &4.85 &0.683\\
 &25-01-2009 &10.45 &0.701\\
 &25-01-2009 &14.60 &0.740\\
 &25-01-2009 &32.00 &0.801\\

J2158.8-3014 &16-09-2008 &2.64 &0.619\\
&16-09-2008 &4.85 &0.592\\
&16-09-2008 &8.35 &0.560\\
&16-09-2008 &10.45 &0.560\\
&16-09-2008 &14.60 &0.548\\
&16-09-2008 &32.00 &0.715\\

J2202.4+4217 &16-09-2008 &2.64 &2.117\\
 &16-09-2008 &4.85 &2.365\\
 &16-09-2008 &8.35 &2.461\\
 &16-09-2008 &10.45 &2.440\\
 &16-09-2008 &14.60 &2.446\\
 &16-09-2008 &23.05 &2.373\\
 &16-09-2008 &42.00 &2.393\\

J2254.0+1609 &17-09-2008 &2.64 &11.304\\
&17-09-2008 &4.85 &9.493\\
&17-09-2008 &8.35 &10.595\\
&17-09-2008 &10.45 &11.945\\
&17-09-2008 &14.60 &14.837\\
&17-09-2008 &23.05 &20.564\\
&17-09-2008 &42.00 &29.924\\

\enddata
 \label{tab:effelsberg}
\end{deluxetable}

\begin{deluxetable}{ccccc}
 \tabletypesize{\tiny}
  \tablecaption{OVRO radio data (15~Ghz) \label{table:ovro_data}}
  \tablehead{
    \colhead{Name} & \colhead{Date of Max.} & \colhead{Max. Flux Density} & \colhead{Date of Min.} & \colhead{Min. Flux Density} \\
    \colhead{0FGL} & & \colhead{(Jy)} & & \colhead{(Jy)} \\
    \colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} }
  \tablewidth{0pt}
  \startdata
  J0050.5-0928 & 23-10-2008 & $1.079\pm 0.057$ & 19-12-2008 & $1.761\pm 0.092$\\
  J0137.1+4751 & 16-08-2008 & $3.05\pm 0.16$   & 24-10-2008 & $3.73\pm 0.20$\\
  J0222.6+4302 & 20-12-2008 & $0.861\pm 0.045$ & 16-08-2008 & $1.070\pm 0.056$\\
  J0238.4+2855 & 22-10-2008 & $2.99\pm 0.16$   & 30-08-2008 & $3.34\pm 0.18$\\
  J0423.1-0112 & 04-11-2008 & $3.90\pm 0.20$   & 19-11-2008 & $4.40\pm 0.23$\\
  J0531.0+1331 & 23-08-2008 & $2.87\pm 0.15$   & 05-11-2008 & $3.26\pm 0.17$\\
  J0722.0+7120 & 06-12-2008 & $1.511\pm 0.079$ & 26-08-2008 & $3.16\pm 0.17$\\
  J0855.4+2009 & 12-11-2008 & $2.37\pm 0.13$   & 24-12-2008 & $3.21\pm 0.17$\\
  J1015.2+4927 & 08-08-2008 & $0.246\pm 0.014$ & 06-12-2008 & $0.286\pm 0.016$\\
  J1057.8+0138 & 29-10-2008 & $4.26\pm 0.22$   & 23-12-2008 & $4.63\pm 0.24$\\
  J1104.5+3811 & 27-08-2008 & $0.424\pm 0.023$ & 14-12-2008 & $0.477\pm 0.025$\\
  J1159.2+2912 & 14-08-2008 & $2.48\pm 0.13$   & 12-12-2008 & $3.52\pm 0.19$\\
  J1221.7+2814 & 20-08-2008 & $0.382\pm 0.021$ & 18-08-2008 & $0.425\pm 0.023$\\
  J1229.1+0202 & 14-12-2008 & $27.3\pm 1.4$    & 11-08-2008 & $30.6\pm 1.6$\\
  J1248.7+5811 & 22-08-2008 & $0.149\pm 0.010$ & 07-11-2008 & $0.172\pm 0.010$\\
  J1256.1-0547 & 18-10-2008 & $16.48\pm 0.87$  & 12-08-2008 & $17.82\pm 0.94$\\
  J1310.6+3220 & 10-08-2008 & $1.613\pm 0.085$ & 16-11-2008 & $1.819\pm 0.095$\\
  J1504.4+1030 & 02-09-2008 & $1.667\pm 0.088$ & 23-12-2008 & $2.40\pm 0.13$\\
  J1522.2+3143 & 10-11-2008 & $0.333\pm 0.018$ & 14-08-2008 & $0.502\pm 0.027$\\
  J1653.9+3946 & 11-11-2008 & $1.002\pm 0.053$ & 05-12-2008 & $1.185\pm 0.062$\\
  J1751.5+0935 & 08-08-2008 & $4.48\pm 0.24$   & 21-12-2008 & $7.12\pm 0.37$\\
  J1849.4+6706 & 02-11-2008 & $1.705\pm 0.090$ & 13-12-2008 & $2.41\pm 0.13$\\
  J2000.2+6506 & 18-08-2008 & $0.167\pm 0.010$ & 05-12-2008 & $0.226\pm 0.012$\\
  J2327.3+0947 & 09-08-2008 & $1.494\pm 0.078$ & 17-12-2008 & $1.95\pm 0.10$\\
 \enddata
 \label{tab:OVRO}
\end{deluxetable}

\begin{deluxetable}{lcc}
\tablecolumns{3}
\tablewidth{0pc}
\tabletypesize{\tiny}
\tablecaption{RATAN-600 flux density measurements in September 10 -- October 3, 2008}
\tablehead{
\colhead{Source Name} &
\colhead{Central frequency} &
\colhead{Flux Density} \\
\colhead{0FGL} &
\colhead{GHz} &
\colhead{Jy} \\
\colhead{(1)} &
\colhead{(2)} &
\colhead{(3)}
}
%% All data must appear between the \startdata and \enddata commands
\startdata
0FGL J0050.5-0928       &        21.7   &         0.98  $\pm$  0.06 \\
       &        11.2   &         1.10  $\pm$  0.04 \\
       &         7.7   &         1.09  $\pm$  0.03 \\
       &         4.8   &         0.97  $\pm$  0.01 \\
       &         2.3   &         0.95  $\pm$  0.11 \\
       &         1.0   &         0.91  $\pm$  0.15 \\
0FGL J0137.1+4751       &        21.7   &         3.43  $\pm$  0.06 \\
       &        11.2   &         3.75  $\pm$  0.07 \\
       &         7.7   &         3.61  $\pm$  0.06 \\
       &         4.8   &         3.00  $\pm$  0.04 \\
       &         2.3   &         2.06  $\pm$  0.31 \\
0FGL J0222.6+4302       &        21.7   &         0.88  $\pm$  0.06 \\
       &        11.2   &         1.13  $\pm$  0.02 \\
       &         7.7   &         1.32  $\pm$  0.03 \\
       &         4.8   &         1.19  $\pm$  0.08 \\
0FGL J0238.4+2855       &        21.7   &         2.69  $\pm$  0.17 \\
       &        11.2   &         3.10  $\pm$  0.07 \\
       &         7.7   &         3.44  $\pm$  0.07 \\
       &         4.8   &         3.50  $\pm$  0.05 \\
       &         2.3   &         3.51  $\pm$  0.27 \\
       &         1.0   &         3.75  $\pm$  0.55 \\
0FGL J0238.6+1636       &        21.7   &         3.76  $\pm$  0.20 \\
       &        11.2   &         3.96  $\pm$  0.14 \\
       &         7.7   &         3.70  $\pm$  0.11 \\
       &         4.8   &         3.11  $\pm$  0.12 \\
       &         2.3   &         2.09  $\pm$  0.10 \\
       &         1.0   &         1.15  $\pm$  0.19 \\
0FGL J0349.8-2102       &        21.7   &         1.10  $\pm$  0.10 \\
       &        11.2   &         0.79  $\pm$  0.03 \\
       &         7.7   &         0.82  $\pm$  0.07 \\
       &         4.8   &         0.61  $\pm$  0.11 \\
       &         2.3   &         0.28  $\pm$  0.11 \\
       &         1.0   &         0.18  $\pm$  0.03 \\
0FGL J0423.1-0112       &        21.7   &         3.34  $\pm$  0.05 \\
       &        11.2   &         3.52  $\pm$  0.04 \\
       &         7.7   &         3.44  $\pm$  0.07 \\
       &         4.8   &         3.42  $\pm$  0.08 \\
       &         2.3   &         2.63  $\pm$  0.20 \\
0FGL J0457.1-2325       &        21.7   &         1.98  $\pm$  0.09 \\
       &        11.2   &         3.02  $\pm$  0.16 \\
       &         7.7   &         3.02  $\pm$ 0.20 \\
       &         4.8   &         2.28  $\pm$  0.11 \\
       &         2.3   &         1.61  $\pm$  0.27 \\
       &         1.0   &         1.50  $\pm$  0.15 \\
0FGL J0531.0+1331       &        21.7   &         2.37  $\pm$  0.06 \\
       &        11.2   &         2.95  $\pm$  0.04 \\
       &         7.7   &         3.10  $\pm$  0.04 \\
       &         4.8   &         3.33  $\pm$  0.08 \\
       &         2.3   &         2.99  $\pm$  0.11 \\
       &         1.0   &         1.35  $\pm$  0.19 \\
0FGL J0722.0+7120       &        21.7   &         2.26  $\pm$  0.16 \\
      &        11.2   &         2.23  $\pm$  0.06 \\
      &         7.7   &         1.81  $\pm$  0.07 \\
      &         4.8   &         1.43  $\pm$  0.10 \\
      &         2.3   &         1.05  $\pm$  0.18 \\
0FGL J0730.4-1142       &        21.7   &         5.99  $\pm$  0.23 \\
       &        11.2   &         7.55  $\pm$  0.12 \\
       &         7.7   &         7.33  $\pm$  0.09 \\
       &         4.8   &         5.64  $\pm$  0.35 \\
       &         2.3   &         3.54  $\pm$  0.25 \\
0FGL J0855.4+2009       &        21.7   &         2.81  $\pm$  0.19 \\
       &        11.2   &         2.73  $\pm$  0.04 \\
       &         7.7   &         2.45  $\pm$  0.04 \\
       &         4.8   &         1.88  $\pm$  0.17 \\
       &         2.3   &         1.38  $\pm$  0.16 \\
0FGL J0921.2+4437       &        21.7   &         2.12  $\pm$  0.10 \\
       &        11.2   &         1.69  $\pm$  0.03 \\
       &         7.7   &         1.31  $\pm$  0.24 \\
       &         4.8   &         1.13 $\pm$  0.13 \\
       &         2.3   &         1.22  $\pm$  0.17 \\
0FGL J1057.8+0138       &        21.7   &         3.67  $\pm$  0.13 \\
       &        11.2   &         3.98  $\pm$  0.24 \\
       &         7.7   &         3.56  $\pm$  0.05 \\
       &         4.8   &         3.07  $\pm$  0.09 \\
       &         2.3   &         2.89  $\pm$  0.13 \\
0FGL J1104.5+3811       &        21.7   &         0.53  $\pm$  0.14 \\
       &        11.2   &         0.43  $\pm$  0.03 \\
       &         7.7   &         0.47  $\pm$  0.04 \\
       &         4.8   &         0.49  $\pm$  0.11 \\
       &         2.3   &         0.44  $\pm$  0.13 \\
       &         1.0   &         0.38  $\pm$  0.06 \\
0FGL J1159.2+2912       &        21.7   &         2.93  $\pm$  0.15 \\
       &        11.2   &         2.85  $\pm$  0.10 \\
       &         7.7   &         2.45  $\pm$  0.04 \\
       &         4.8   &         1.66  $\pm$  0.05 \\
       &         2.3   &         1.02  $\pm$  0.14 \\
0FGL J1229.1+0202       &        21.7   &        21.35  $\pm$  0.61\\
       &        11.2   &        32.51  $\pm$  0.43 \\
       &         7.7   &        36.40  $\pm$  0.37 \\
       &         4.8   &        37.81  $\pm$  2.06 \\
       &         2.3   &        48.10  $\pm$  0.97 \\
0FGL J1256.1-0547       &        21.7   &        16.44  $\pm$  0.62 \\
       &        11.2   &        15.09  $\pm$  1.36 \\
       &         7.7   &        14.72  $\pm$  0.28 \\
       &         4.8   &        11.76  $\pm$  1.52 \\
       &         2.3   &        10.31  $\pm$  0.58 \\
0FGL J1310.6+3220       &        21.7   &         1.68  $\pm$  0.28 \\
       &        11.2   &         1.49  $\pm$  0.01 \\
       &         7.7   &         1.25  $\pm$  0.07 \\
       &         4.8   &         0.91  $\pm$  0.04 \\
       &         2.3   &         0.81  $\pm$  0.13 \\
0FGL J1457.6-3538       &        21.7   &         1.18  $\pm$  0.18 \\
      &        11.2   &         1.20  $\pm$  0.04 \\
      &         7.7   &         1.25  $\pm$  0.03 \\
      &         4.8   &         0.89  $\pm$  0.03 \\
      &         2.3   &         0.83  $\pm$  0.08 \\
      &         1.0   &         1.02  $\pm$  0.15 \\
0FGL J1504.3+1030       &        21.7   &         1.75  $\pm$  0.14 \\
       &        11.2   &         1.54  $\pm$  0.05 \\
       &         7.7   &         1.41  $\pm$  0.03 \\
       &         4.8   &         1.35  $\pm$  0.07 \\
       &         2.3   &         1.52  $\pm$  0.10 \\
       &         1.0   &         1.54  $\pm$  0.10 \\
0FGL J1512.7-0905       &        21.7   &         2.75  $\pm$  0.26 \\
       &        11.2   &         3.34  $\pm$  0.25 \\
       &         7.7   &         3.23  $\pm$  0.12 \\
       &         4.8   &         2.58  $\pm$  0.21 \\
       &         2.3   &         2.16  $\pm$  0.19 \\
0FGL J1522.2+3143       &        21.7   &         0.34  $\pm$ 0.07 \\
       &        11.2   &         0.47  $\pm$  0.02 \\
       &         7.7   &         0.55  $\pm$  0.05 \\
       &         4.8   &         0.53  $\pm$  0.03 \\
       &         2.3   &         0.65  $\pm$  0.12 \\
0FGL J1543.1+6130       &        11.2   &         0.11  $\pm$  0.02 \\
       &         7.7   &         0.09  $\pm$  0.04 \\
       &         4.8   &         0.06  $\pm$  0.03 \\
0FGL J1653.9+3946       &        21.7   &         0.94  $\pm$  0.09 \\
      &        11.2   &         1.31  $\pm$  0.03 \\
      &         7.7   &         1.44  $\pm$  0.04 \\
      &         4.8   &         1.29  $\pm$  0.15 \\
      &         2.3   &         1.54  $\pm$  0.14 \\
      &         1.0   &         1.89  $\pm$  0.23 \\
0FGL J1719.3+1746       &        21.7   &         0.56  $\pm$  0.13 \\
       &        11.2   &         0.60  $\pm$  0.05 \\
       &         7.7   &         0.66  $\pm$  0.02 \\
       &         4.8   &         0.62  $\pm$  0.04 \\
       &         2.3   &         0.55  $\pm$  0.10 \\
       &         1.0   &         0.37  $\pm$  0.09 \\
0FGL J1751.5+0935       &        21.7   &         5.36  $\pm$  0.23 \\
       &        11.2   &         4.34  $\pm$  0.07 \\
       &         7.7   &         3.06  $\pm$  0.10 \\
       &         4.8   &         1.94  $\pm$  0.08 \\
       &         2.3   &         1.46  $\pm$  0.12 \\
0FGL J2000.2+6506       &        11.2   &         0.23  $\pm$  0.03 \\
       &         7.7   &         0.28 $\pm$  0.02 \\
       &         4.8   &         0.35  $\pm$  0.07 \\
0FGL J2143.2+1741       &        21.7   &         0.58  $\pm$  0.09 \\
       &        11.2   &         0.60  $\pm$  0.02 \\
       &         7.7   &         0.58  $\pm$  0.02 \\
       &         4.8   &         0.51  $\pm$  0.04 \\
       &         2.3   &         0.49  $\pm$  0.08 \\
0FGL J2158.8-3014       &        11.2   &         0.56  $\pm$  0.03 \\
       &         7.7   &         0.70  $\pm$  0.04 \\
       &         4.8   &         0.59  $\pm$  0.03 \\
       &         2.3   &         0.69  $\pm$  0.06 \\
       &         1.0   &         0.79  $\pm$  0.20 \\
0FGL J2202.4+4217       &        21.7   &         2.30  $\pm$  0.11 \\
       &        11.2   &         2.69  $\pm$  0.03 \\
       &         7.7   &         2.77  $\pm$  0.03 \\
       &         4.8   &         2.25  $\pm$  0.07 \\
       &         2.3   &         1.95  $\pm$  0.12 \\
       &         1.0   &         1.80  $\pm$  0.22 \\
0FGL J2254.0+1609       &        11.2   &        11.45  $\pm$  0.10\\
       &         7.7   &         9.68  $\pm$  0.06 \\
       &         4.8   &         9.25  $\pm$  0.13 \\
       &         2.3   &        12.07  $\pm$  0.10 \\
       &         1.0   &        15.57  $\pm$  1.05 \\
0FGL J2327.3+0947       &        21.7   &         1.35  $\pm$  0.10 \\
       &        11.2   &         1.31  $\pm$  0.06 \\
       &         7.7   &         1.21  $\pm$  0.08 \\
       &         4.8   &         1.12  $\pm$  0.07 \\
       &         2.3   &         0.72  $\pm$  0.06 \\
       &         1.0   &         0.71  $\pm$  0.09 \\
\enddata
 \label{tab:RATAN}
\end{deluxetable}

\begin{deluxetable}{lrrrrr}
\tablecolumns{6}
 \tablewidth{0pc}
 \tabletypesize{\tiny}
 \tablecaption{GASP-WEBT data}
\tablehead{
\colhead{Name}  & \colhead{ Log ($\nu$)} & \colhead{Log ($\nu F_\nu$)} & \colhead{ Log ($\nu F_\nu$)} & \colhead{Log ($\nu F_\nu$) } & \colhead{$N_{\rm data}$}\\
                             & \colhead{} & \colhead{(average)}   & \colhead{(max)}  & \colhead{min}  & \\
 \colhead{(1)} &
 \colhead{(2)} &
 \colhead{(3)} &
 \colhead{(4)} &
 \colhead{(5)} &
 \colhead{(6)}
}
\startdata
J0222.6+4302   &  14.670  & $-$10.446  & $-$10.246  & $-$10.668 & 521 \\
     &  14.390  & $-$10.467  & $-$10.300  & $-$10.638 &  21 \\
      &  14.265  & $-$10.477  & $-$10.324  & $-$10.643 &  21 \\
     &  14.136  & $-$10.496  & $-$10.365  & $-$10.661 &  21 \\
       &  10.633  & $-$12.394  & $-$12.371  & $-$12.417 &   2 \\
   &  10.342  & $-$12.694  & $-$12.623  & $-$12.778 &   2 \\
      &  10.161  & $-$12.850  & $-$12.820  & $-$12.900 &   3 \\
      &   9.903  & $-$13.011  & $-$13.007  & $-$13.017 &   4 \\
J0238.6+1636  &  14.670  & $-$10.554  & $-$10.011  & $-$11.366 & 619 \\
   &  14.390  & $-$10.439  & $-$10.007  & $-$11.145 &  64 \\
  &  14.265  & $-$10.401  & $-$10.000  & $-$11.058 &  62 \\
  &  14.136  & $-$10.383  &  $-$9.983  & $-$10.990 &  63 \\
   &  11.538  & $-$10.997  & $-$10.893  & $-$11.038 &   7 \\
  &  11.362  & $-$11.056  & $-$10.937  & $-$11.188 &  13 \\
  &  10.633  & $-$11.640  & $-$11.618  & $-$11.663 &   2 \\
   &  10.342  & $-$12.101  & $-$12.008  & $-$12.220 &   2 \\
   &  10.161  & $-$12.204  & $-$12.049  & $-$12.363 &  22 \\
   &   9.903  & $-$12.432  & $-$12.302  & $-$12.614 &  11 \\
  &   9.699  & $-$12.725  & $-$12.576  & $-$12.888 &   8 \\
J0423.1$-$0112  &  14.670  & $-$11.428  & $-$11.332  & $-$11.486 &   3 \\
  &  14.390  & $-$11.307  & $-$11.285  & $-$11.327 &   6 \\
  &  14.265  & $-$11.251  & $-$11.197  & $-$11.296 &   6 \\
 &  14.136  & $-$11.162  & $-$11.128  & $-$11.187 &   6 \\
  &  11.538  & $-$11.253  & $-$11.195  & $-$11.346 &  8 \\
  &  11.362  & $-$11.294  & $-$11.249  & $-$11.368 &  16 \\
  &  10.633  & $-$11.761  & $-$11.738  & $-$11.785 &   2 \\
  &  10.342  & $-$12.079  & $-$12.069  & $-$12.089 &   2 \\
  &  10.161  & $-$12.239  & $-$12.210  & $-$12.281 &  20 \\
  &   9.903  & $-$12.496  & $-$12.434  & $-$12.543 &   8 \\
  &   9.699  & $-$12.793  & $-$12.784  & $-$12.803 &   1 \\
J0531.0+1331 &  14.670  & $-$11.646  & $-$11.624  & $-$11.669 &   2 \\
&  14.390  & $-$11.866  & $-$11.705  & $-$11.997 &   7 \\
 &  14.265  & $-$11.861  & $-$11.682  & $-$12.057 &   7 \\
 &  14.136  & $-$11.918  & $-$11.680  & $-$12.115 &   6 \\
 &  11.538  & $-$11.468  & $-$11.417  & $-$11.538 &    6 \\
 &  11.362  & $-$11.487  & $-$11.437  & $-$11.552 &   11 \\
 &  10.633  & $-$11.887  & $-$11.865  & $-$11.911 &   2 \\
 &  10.342  & $-$12.146  & $-$12.092  & $-$12.207 &   1 \\
 &  10.161  & $-$12.357  & $-$12.319  & $-$12.383 &  12 \\
 &   9.903  & $-$12.566  & $-$12.560  & $-$12.571 &   2 \\
 &   9.699  & $-$12.744  & $-$12.726  & $-$12.767 &   3 \\
J0722.0+7120   &  14.670  & $-$10.017  &  $-$9.809  & $-$10.240 &  56 \\
  &  14.390  & $-$10.038  &  $-$9.902  & $-$10.188 &  16 \\
  &  14.265  & $-$10.035  &  $-$9.908  & $-$10.181 &  15 \\
  &  14.136  & $-$10.012  &  $-$9.898  & $-$10.148 &  15 \\
  &  11.538  & $-$11.293  & $-$11.195  & $-$11.421 &    1 \\
  &  11.362  & $-$11.228  & $-$11.090  & $-$11.402 &    6 \\
  &  10.633  & $-$11.876  & $-$11.868  & $-$11.883 &   2 \\
  &  10.342  & $-$12.237  & $-$12.202  & $-$12.276 &   2 \\
  &  10.161  & $-$12.550  & $-$12.395  & $-$12.669 &  10 \\
  &   9.903  & $-$12.920  & $-$12.797  & $-$13.040 &   7 \\
   &   9.699  & $-$13.220  & $-$13.155  & $-$13.328 &   7 \\
J0855.4+2009    &  14.670  & $-$10.379  & $-$10.215  & $-$10.485 &  13 \\
      &  14.390  & $-$10.222  & $-$10.108  & $-$10.293 &   4 \\
      &  14.265  & $-$10.166  & $-$10.059  & $-$10.228 &   4 \\
      &  14.136  & $-$10.124  & $-$10.035  & $-$10.177 &   5 \\
      &  11.362  & $-$11.216  & $-$11.145  & $-$11.271 &   6 \\
      &  10.633  & $-$11.885  & $-$11.877  & $-$11.892 &   2 \\
      &  10.342  & $-$12.188  & $-$12.149  & $-$12.230 &   2 \\
      &  10.161  & $-$12.410  & $-$12.372  & $-$12.446 &   9 \\
      &   9.903  & $-$12.707  & $-$12.672  & $-$12.731 &   4 \\
      &   9.699  & $-$13.089  & $-$13.021  & $-$13.170 &   2 \\
J1104.5+3811      &  14.670  & $-$10.100  & $-$10.078  & $-$10.123 &   2 \\
      &  11.362  & $-$12.180  & $-$12.089  & $-$12.296 &    0 \\
      &  10.161  & $-$13.207  & $-$13.138  & $-$13.274 &   8 \\
      &   9.903  & $-$13.323  & $-$13.148  & $-$13.665 &   7 \\
      &   9.699  & $-$13.485  & $-$13.438  & $-$13.538 &   2 \\
J1159.2+2912      &  11.362  & $-$11.396  & $-$11.373  & $-$11.419 &    1 \\
   &  10.633  & $-$11.850  & $-$11.842  & $-$11.858 &   2 \\
   &  10.342  & $-$12.096  & $-$11.972  & $-$12.271 &   2 \\
   &  10.161  & $-$12.392  & $-$12.329  & $-$12.476 &  17 \\
     &   9.903  & $-$12.753  & $-$12.697  & $-$12.789 &   6 \\
   &   9.699  & $-$13.141  & $-$13.121  & $-$13.161 &   2 \\
J1221.7+2814       &  14.670  & $-$10.621  & $-$10.604  & $-$10.638 &   0 \\
       &  10.633  & $-$12.716  & $-$12.685  & $-$12.749 &   1 \\
       &  10.342  & $-$13.017  & $-$12.881  & $-$13.217 &   1 \\
       &  10.161  & $-$13.252  & $-$13.231  & $-$13.274 &   1 \\
       &   9.903  & $-$13.492  & $-$13.423  & $-$13.573 &   2 \\
       &   9.699  & $-$13.740  & $-$13.611  & $-$14.046 &   3 \\
J1229.1+0202       &  14.670  &  $-$9.837  &  $-$9.828  &  $-$9.846 &   0 \\
       &  14.390  & $-$10.038  & $-$10.036  & $-$10.040 &   0 \\
       &  14.265  & $-$10.031  & $-$10.029  & $-$10.033 &   0 \\
       &  14.136  &  $-$9.894  &  $-$9.892  &  $-$9.896 &   0 \\
       &  11.538  & $-$10.521  & $-$10.408  & $-$10.673 &    0 \\
       &  11.362  & $-$10.669  & $-$10.508  & $-$10.792 &    3 \\
       &  10.633  & $-$11.148  & $-$11.129  & $-$11.168 &   2 \\
       &  10.342  & $-$11.230  & $-$11.224  & $-$11.236 &   2 \\
       &  10.161  & $-$11.360  & $-$11.340  & $-$11.374 &  12 \\
       &   9.903  & $-$11.541  & $-$11.521  & $-$11.556 &   9 \\
       &   9.699  & $-$11.721  & $-$11.719  & $-$11.724 &   4 \\
J1256.1$-$0547       &  14.670  & $-$11.006  & $-$10.788  & $-$11.466 &   0 \\
       &  11.362  & $-$10.691  & $-$10.663  & $-$10.705 &    4 \\
       &  10.633  & $-$11.077  & $-$11.022  & $-$11.140 &   2 \\
       &  10.342  & $-$11.334  & $-$11.307  & $-$11.358 &   3 \\
       &  10.161  & $-$11.618  & $-$11.592  & $-$11.670 &   8 \\
       &   9.903  & $-$11.942  & $-$11.927  & $-$11.980 &   8 \\
       &   9.699  & $-$12.231  & $-$12.221  & $-$12.237 &   4 \\
J1512.7$-$0905  &  14.670  & $-$11.363  & $-$11.245  & $-$11.451 &  21 \\
 &  14.390  & $-$11.376  & $-$11.308  & $-$11.450 &   3 \\
 &  14.265  & $-$11.341  & $-$11.269  & $-$11.457 &   3 \\
 &  14.136  & $-$11.234  & $-$11.201  & $-$11.307 &   3 \\
 &  11.362  & $-$11.430  & $-$11.404  & $-$11.458 &   1 \\
 &  10.633  & $-$11.935  & $-$11.886  & $-$11.991 &   2 \\
 &  10.342  & $-$12.109  & $-$12.080  & $-$12.140 &   2 \\
 &  10.161  & $-$12.386  & $-$12.305  & $-$12.446 &  15 \\
 &   9.903  & $-$12.624  & $-$12.595  & $-$12.656 &   7 \\
 &   9.699  & $-$12.880  & $-$12.817  & $-$12.921 &   6 \\
J1653.9+3946      &  14.670  & $-$10.105  & $-$10.085  & $-$10.121 &   7 \\
      &  14.390  &  $-$9.973  &  $-$9.971  &  $-$9.976 &   6 \\
      &  14.265  &  $-$9.967  &  $-$9.952  &  $-$9.974 &   7 \\
      &  14.136  & $-$10.154  & $-$10.149  & $-$10.157 &   5 \\
      &  11.362  & $-$12.003  & $-$11.967  & $-$12.042 &    0 \\
      &  10.633  & $-$12.459  & $-$12.417  & $-$12.506 &   1 \\
      &  10.161  & $-$12.792  & $-$12.775  & $-$12.820 &   9 \\
      &   9.903  & $-$12.949  & $-$12.898  & $-$12.983 &   7 \\
      &   9.699  & $-$13.156  & $-$13.116  & $-$13.184 &   4 \\
J2158.8$-$3014 &  14.670  &  $-$9.917  &  $-$9.760  & $-$10.050 &  46 \\
 &  10.161  & $-$13.226  & $-$13.173  & $-$13.335 &   5 \\
J2202.4+4217  &  14.670  & $-$10.132  &  $-$9.970  & $-$10.272 &1095 \\
  &  14.390  & $-$10.066  &  $-$9.920  & $-$10.175 &  39 \\
  &  14.265  & $-$10.068  &  $-$9.921  & $-$10.174 &  38 \\
  &  14.136  & $-$10.108  &  $-$9.943  & $-$10.212 &  34 \\
  &  11.538  & $-$11.285  & $-$11.211  & $-$11.357 &    5 \\
  &  11.362  & $-$11.374  & $-$11.260  & $-$11.463 &    8 \\
  &  10.633  & $-$11.928  & $-$11.908  & $-$11.950 &   2 \\
  &  10.342  & $-$12.162  & $-$12.151  & $-$12.172 &   2 \\
  &  10.161  & $-$12.425  & $-$12.384  & $-$12.488 &  15 \\
  &   9.903  & $-$12.659  & $-$12.568  & $-$12.711 &  12 \\
  &   9.699  & $-$12.913  & $-$12.820  & $-$12.981 &  16 \\
J2254.0+1609      &  14.670  & $-$10.654  & $-$10.426  & $-$11.009 &  556 \\
       &  14.390  & $-$10.531  & $-$10.259  & $-$10.909 &   35 \\
       &  14.265  & $-$10.475  & $-$10.171  & $-$10.901 &   34 \\
       &  14.136  & $-$10.399  & $-$10.207  & $-$10.834 &   33 \\
       &  11.538  & $-$10.202  & $-$10.107  & $-$10.404 &   21 \\
       &  11.362  & $-$10.300  & $-$10.206  & $-$10.527 &   54 \\
       &  10.633  & $-$10.931  & $-$10.915  & $-$10.947 &    2 \\
       &  10.342  & $-$11.394  & $-$11.373  & $-$11.417 &    2 \\
       &  10.161  & $-$11.705  & $-$11.662  & $-$11.757 &   23 \\
       &   9.903  & $-$12.077  & $-$12.048  & $-$12.122 &   13 \\
       &   9.699  & $-$12.322  & $-$12.312  & $-$12.333 &   16 \\
\enddata
\label{tab:webt}
\end{deluxetable}

\begin{deluxetable}{cccccc}
\tablecolumns{6}
 \tablewidth{0pc}
 \tabletypesize{\tiny}
 \tablecaption{Mid-infrared photometry of blazars obtained with the VISIR instrument on VLT/UT3}
\tablehead{
\colhead{Source Name}  & \colhead{Observation date} & \colhead{UT} & \colhead{Filter}  & \colhead{Flux}  & \colhead{Error} \\
 0FGL&  & &  & \colhead{mJy}  & \colhead{mJy} \\
 \colhead{(1)} &
 \colhead{(2)} &
 \colhead{(3)} &
 \colhead{(4)} &
 \colhead{(5)} &
 \colhead{(6)}  \\
}
\startdata
%J0210.8$-$5100 & 2006-12-01&   12:00&  PAH2&   7.8&     1.3 \\
J0238.6+1636 &  2008-07-06& 10:08&  PAH1&   82.44&   2.02   \\
    &   2008-07-07& 09:10&  PAH1&   108.02&  2.03\\
    &   2008-07-07& 09:36&  PAH2&   155.15&  3.59\\
    &   2008-07-07& 09:48&  Q2& 180.94&  9.59\\
J0457.0$-$2325& 2006-12-01& 12:00&  PAH2& 67.7&    1.8 \\
        &       2006-12-01&      12:00&   Q2&   73.0&    5.3 \\
J1256.1$-$0547  &   2007-07-15& 00:48&  PAH1&   292.09&  2.63   \\
    &   2007-07-15& 01:13&  Q2& 335.81&  11.66\\
    &   2007-07-15& 01:27&  PAH2&   300.58&  3.49   \\
    &       2008-07-07& 23:16&  PAH1&   33.73&   2.29   \\
    &       2008-07-07& 23:27&  PAH2&   40.91&   2.22   \\
    &   2008-07-07& 23:39&  Q2& 106.49&  8.25   \\
J1512.7$-$0905& 2008-07-06& 00:54&  PAH1&   20.41&   1.44 \\
    &   2008-07-06& 01:20&  Q2& 102.16&  11.41\\
    &   2008-07-06& 02:11&  PAH2&   37.33&   3.83\\
J2158.8$-$3014& 2007-07-15& 09:03&  PAH1&   295.31&  2.44\\
    &   2008-07-04& 08:01&  PAH1&   136.70&  1.86\\
    &   2008-07-04& 08:27&  Q2& 190.70&  12.05  \\
    &   2008-07-04& 08:51&  PAH2&   163.61&  2.51\\
    &   2008-07-05& 07:21&  PAH1&   134.01&  3.25   \\
    &   2008-07-05& 07:33&  Q2& 180.87&  13.74\\
    &   2008-07-05& 07:48&  PAH2&   160.83&  4.02\\
    &   2008-07-06& 06:09&  PAH2&   78.89&   3.17\\
    &   2008-07-06& 06:20&  Q2& 93.89&   7.66\\
    &   2008-07-06& 06:35&  PAH1&   70.21&   4.73\\
    &   2008-07-06& 07:08&  PAH1&   160.47&  3.31\\
    &   2008-07-06& 07:19&  PAH2&   201.40&  6.03\\
    &   2008-07-06& 07:31&  Q2& 191.08&  10.35\\
    &   2008-07-07& 04:49&  PAH1&   144.39&  3.51\\
    &   2008-07-07& 05:00&  PAH2&   147.41&  2.87\\
    &   2008-07-07& 05:11&  Q2& 164.30&  10.43\\
\enddata
\label{table:MIR}
\end{deluxetable}

\begin{deluxetable}{lccc}
\tablecolumns{4}
 \tablewidth{0pc}
 \tabletypesize{\tiny}
 \tablecaption{MIPS (Spitzer) data}
\tablehead{
\colhead{Source Name}  & \colhead{Observation date} & \colhead{Log ($\nu$)} & \colhead{ Log ($\nu F_\nu$)} \\
 \colhead{(1)} &
 \colhead{(2)} &
 \colhead{(3)} &
 \colhead{(4)}  \\
}
\startdata
J1653.9+3946&      11-04-2004   & 13.097     & -11.080 \\
J1229.1+0202     &     15-01-2007    &13.097      &-10.121\\
          &15-01-2007    &12.632      &-10.391\\
          &15-01-2007    &12.273      &-10.680\\
          &11-07-2007    &13.097      &-10.160\\
          &11-07-2007    &12.632      &-10.499\\
J2202.4+4217    &      22-07-2006   & 13.097    &  -10.343\\
          &22-07-2006    &12.632      &-10.503\\
          & 22-07-2006   &12.273      &-10.806\\
J2158.8$-$3014  &09-11-2004 & 13.097    &  -10.937\\
          &09-11-2004    &12.632      &-11.251\\
          &09-11-2004    &12.273      &-11.492\\
          &27-11-2004    &13.097      &-10.617\\
J1256.1$-$0547  &      26-02-2007&   13.097&      -10.281\\
          &26-02-2007    &12.632      &-10.218\\
          &26-02-2007    &12.273      &-10.535\\
          &12-07-2007    &13.097      &-10.308\\
          &12-07-2007    &12.632      &-10.302\\
J1221.7+2814    &      06-06-2007&   13.097 &  -11.210\\
          &06-06-2007    &12.632      &-11.494\\
          &06-06-2007    &12.273      &-11.784\\
          &08-01-2008    &13.097      &-11.023\\
          &08-01-2008    &12.632      &-11.321\\
          &08-01-2008    &12.273      &-11.506\\
J1159.2+2912 &     14-05-2005    &13.097      &-11.023\\
         & 14-05-2005    &12.632      &-11.151\\
          &14-05-2005    &12.273      &-11.448\\
          &08-04-2006    &13.097      &-10.543\\
          &08-04-2006    &12.632      &-10.725\\
          &08-04-2006    &12.273      &-11.162\\
J0722.0+7120 &  08-04-2006  & 13.097    &  -10.545\\
          &08-04-2006    &12.632      &-10.725\\
          &08-04-2006    &12.273      &-11.162\\
\enddata
\label{tab:spitzer}
\end{deluxetable}

\begin{deluxetable}{lcc}
\tablecolumns{4}
 \tablewidth{0pc}
 \tabletypesize{\tiny}
 \tablecaption{AGILE mean fluxes
 \label{tab:agilecomp}}
% \tablenum{x}
\tablehead{
\colhead{Name}  & \colhead{AGILE flux} & \colhead{AGILE Mean Exposure}  \\
                             & \colhead{$10^{-8}$ ph cm$^{-2}$s$^{-1}$} & \colhead{$10^8$ cm$^{2}$ s}    \\
 \colhead{(1)} &
 \colhead{(2)} &
 \colhead{(3)}
}

\startdata
0FGL J0538.8$-$4403   & 43+/-10 & 0.81    \\
0FGL J0722.0+7120       & 69+/-9 &  1.39     \\
0FGL J1104.5+3811                 &  42+/-13 & 0.51   \\
0FGL J1221.7+2814 & 38+/-11 &  0.50    \\
0FGL J1229.1+0202                   &  24+/-6 &  1.98  \\
0FGL J1256.1$-$0547              &  65+/-9 &  1.98    \\
0FGL J0538.8$-$4403  & 43+/-10& 0.81     \\
0FGL J1849.4+6706               &  20+/-4 &  5.52     \\
0FGL J2254.0+1609          & 200+/-14 &  1.16  \\
\enddata

\label{tab:agilecomp}
\end{deluxetable}

\begin{deluxetable}{lccc}
\tablecolumns{4}
 \tablewidth{0pc}
 \tabletypesize{\tiny}
 \tablecaption{TeV literature data}
% \tablenum{7}
%
 \tablehead{
 \colhead{Source Name} &
 \colhead{Periodo of observations} &
 \colhead{Instrument}&
 \colhead{reference } \\
 \colhead{0FGL} &
 \colhead{} &
 \colhead{} &
 \colhead{} \\
 \colhead{(1)} &
 \colhead{(2)} &
 \colhead{(3)} &
 \colhead{(4)}
 }
%% All data must appear between the \startdata and \enddata commands
\startdata
J0222.6+4302       & 2007-2008                  & VERITAS   & \cite{Acciari09a}        \\
J0722.0+7120     & Apr 22-24 2008             & MAGIC       & \cite{Teshima08}                         \\
J1104.5+3811        & Nov 2004-Apr 2005          & MAGIC     & \cite{Albert07a}         \\
J1221.7+2814        & Jan-Apr 2008               & VERITAS   & \cite{Acciari09b}  \\
J1256.1$-$0547       & Jan-Apr 2006               & MAGIC     &  \cite{Errando08}     \\
%Cen A          & Apr 2004-Jul 2008          & HESS      & \cite{Aharonian09b}      \\
J1653.9+3946       & May-Jul 2005               & MAGIC     & \cite{Albert07b}          \\
J2000.2+6506     & Sept-Oct 2004              & MAGIC     &  \cite{Albert06}       \\
J2158.8$-$3014    & Jul, Oct 2002, Jul-Sep 2003& HESS      &  \cite{Aharonian09}       \\
J2202.4+4217   & Aug-Dec 2005,  Jul-Sep 2006& MAGIC     &  \cite{Albert07b}         \\
\enddata
 \label{tab:TeV}
\end{deluxetable}

% SED parameters
%
\begin{deluxetable}{lcccccccccl}
\tablecolumns{11}
 \tablewidth{0pc}
 \tabletypesize{\tiny}
 \tablecaption{Blazar SED parameters}
 \rotate
% \tablenum{8}
%
 \tablehead{
 \colhead{Name} &
  \colhead{SED} &
 \colhead{$\alpha_{r}$} &
 \colhead{Log(\nupS) }&
 \colhead{Log(\nupS F(\nupS))  } &
 \colhead{Log(\nupIC) }&
 \colhead{Log(\nupIC F(\nupIC))}&
 \colhead{Log($\gamma_{peak}^{SSC}$) } &
 \colhead{Compton}&
 \colhead{SED} &
 \colhead{Optical} \\
 \colhead{0FGL} &
 \colhead{available} &
  \colhead{} &
 \colhead{} &
 \colhead{} &
% \colhead{(from \aox - \aro ) } &
% \colhead{(from \aox - \aro )} &
 \colhead{} &
 \colhead{} &
 \colhead{} &
 \colhead{dominance} &
  \colhead{classification} &
 \colhead{classification} \\
 \colhead{(1)} &
 \colhead{(2)} &
 \colhead{(3)\tablenotemark{\ast} } &
 \colhead{(4)\tablenotemark{\ast \ast}} &
 \colhead{(5)\tablenotemark{\ast \ast }} &
 \colhead{(6)\tablenotemark{\ast \ast \ast } } &
 \colhead{(7)}&
 \colhead{(8)\tablenotemark{\ast \ast \ast \ast}} &
 \colhead{(9)}&
 \colhead{(10)}&
 \colhead{(11)}
 }
%% All data must appear between the \startdata and \enddata commands
\startdata
J0017.4$-$0503& - &0.127&$--$/13.6&$--$/-11.4&-/20.7&-&3.4&-&LSP&FSRQ \\
J0033.6$-$1921& Yes &0&16.1/16.3&-11.1/-11.2&24.3/24.8&-11.1&4&1&HSP&BL Lac \\
J0050.5$-$0928& Yes &0.205&14.3/14.4&-10.8/-10.6&22.4/23&-10.6&4&1.8&ISP&BL Lac \\
J0051.1$-$0647& - &-0.103&$--$/12.8&$--$/-11.4&-/22.7&-&4.9&-&LSP&FSRQ \\
J0100.2+0750& - &-0.076&$--$/$--$&$--$/$--$&-/24.4&-&-&-&-&Unidentified \\
J0112.1+2247& - &0.121&$--$/14.6&$--$/-10.8&-/23.1&-&4.1&-&ISP&BL Lac \\
J0118.7$-$2139& - &0.089&$--$/13&$--$/-11.5&-/22.3&-&4.5&-&LSP&FSRQ \\
J0120.5$-$2703& - &-0.114&$--$/13.9&$--$/-10.8&-/23.6&-&4.7&-&LSP&BL Lac \\
J0136.6+3903& - &0&$--$/16&$--$/-10.9&-/24.9&-&4.4&-&HSP&BL Lac \\
J0137.1+4751& Yes &0.192&13.6/13.3&-10.5/-10.8&22.6/22.8&-10.6&4.4&0.8&LSP&FSRQ \\
J0144.5+2709& - &0.011&$--$/$--$&$--$/$--$&-/22.7&-&-&-&-&BL Lac \\
J0145.1$-$2728& - &-0.199&$--$/13.3&$--$/-11.2&-/21.4&-&3.9&-&LSP&FSRQ \\
J0204.8$-$1704& - &-0.017&$--$/13.3&$--$/-11&-/21.6&-&4.1&-&LSP&FSRQ \\
J0210.8$-$5100& Yes &-0.099&12.5/13.8&-10.7/-10.4&22.4/22.4&-10.2&4.8&3.6&LSP&FSRQ \\
J0217.8+0146& - &0.237&$--$/12.9&$--$/-11.1&-/23&-&5&-&LSP&FSRQ \\
J0220.9+3607& - &-0.186&$--$/12.4&$--$/-11.4&-/21.1&-&4.3&-&LSP&FSRQ \\
J0222.6+4302& Yes &0&15.1/14.4&-10.2/-10.6&24.2/23.7&-10.2&4.4&1&ISP&BL Lac \\
J0229.5$-$3640& Yes &0&13.5/13&-11.7/-12&21.8/21.3&-10.4&4.1&20.3&LSP&FSRQ \\
J0238.4+2855& Yes &0.126&12.8/12.8&-10.7/-11&22.1/21.6&-10.8&4.6&0.9&LSP&FSRQ \\
J0238.6+1636& Yes &0.557&13.5/13.1&-10/-10.9&23.2/23.3&-9.9&4.8&1.5&LSP&BL Lac \\
J0245.6$-$4656& - &-0.397&$--$/13.1&$--$/-11.2&-/22.2&-&4.4&-&LSP&BZU \\
J0303.7$-$2410& - &-0.664&$--$/15.1&$--$/-10.6&-/23.5&-&4.1&-&HSP&BL Lac \\
J0334.1$-$4006& - &-0.036&$--$/13.3&$--$/-11&-/23&-&4.8&-&LSP&BL Lac \\
J0349.8$-$2102& Yes &0.014&12.9/13&-11.3/-11.6&21.8/21.3&-10.2&4.4&13.5&LSP&FSRQ \\
J0407.6$-$3829& - &0&$--$/13.6&$--$/-11&-/22.3&-&4.2&-&LSP&Unidentified \\
J0412.9$-$5341& - &-0.513&$--$/$--$&$--$/$--$&-/22.4&-&-&-&-&Unidentified \\
J0423.1$-$0112& Yes &-0.081&13.4/13.3&-10.9/-10.5&21.7/22&-10.3&4&4.1&LSP&FSRQ \\
J0428.7$-$3755& Yes &0.419&13.3/13.6&-11/-10.8&22.8/23&-10.2&4.6&6.3&LSP&BL Lac \\
J0449.7$-$4348& Yes &-0.498&15.6/15.4&-10.2/-10.6&23.9/23.5&-10.5&4.1&0.5&HSP&BL Lac \\
J0457.1$-$2325& Yes &-0.074&13.1/13&-11/-11&22.8/22.6&-9.9&4.7&12.5&LSP&FSRQ \\
J0507.9+6739& Yes &0&16.6/16.3&-10.7/-11&24.3/24.9&-10.5&3.7&1.4&HSP&BL Lac \\
J0516.2$-$6200& Yes &0.226&13.6/13&-11.3/-11.5&22.5/22.9&-10.7&4.4&4.1&LSP&BZU \\
J0531.0+1331& Yes &0.239&12.8/13.1&-10.9/-10.7&21.3/21.4&-9.8&4.2&11.6&LSP&FSRQ \\
J0538.8$-$4403& Yes &-0.084&13.4/13.6&-10.6/-10.3&22.7/22.8&-10.1&4.6&3.6&LSP&BL Lac \\
J0654.3+5042& - &0.231&$--$/$--$&$--$/$--$&-/23.5&-&-&-&-&BZU \\
J0654.3+4513& - &0.005&$--$/13&$--$/-11.6&-/22.3&-&4.6&-&LSP&FSRQ \\
J0700.0$-$6611& - &-0.173&$--$/14.1&$--$/-11.2&-/23.6&-&4.6&-&ISP&BZU \\
J0712.9+5034& Yes &0.403&13.6/14.3&-11.3/-11.4&23/23.4&-11&4.6&2.1&ISP&BL Lac \\
J0714.2+1934& - &0&$--$/$--$&$--$/$--$&-/22.1&-&-&-&-&BZU \\
J0719.4+3302& - &-0.149&$--$/13.6&$--$/-11.4&-/22.1&-&4.2&-&LSP&FSRQ \\
J0722.0+7120& Yes &-0.126&14.6/14.4&-9.9/-10.6&23.3/23.2&-10.4&4.2&0.3&ISP&BL Lac \\
J0730.4$-$1142& Yes &0&13.1/12.8&-11.1/-10.7&22.6/22.5&-10&4.6&10.1&LSP&FSRQ \\
J0738.2+1738& - &0.271&$--$/13.8&$--$/-10.6&-/23.1&-&4.6&-&LSP&BL Lac \\
J0818.3+4222& - &-0.042&$--$/12.6&$--$/-11.2&-/23.3&-&5.2&-&LSP&BL Lac \\
J0824.9+5551& - &0.095&$--$/13&$--$/-11.2&-/20.3&-&3.5&-&LSP&FSRQ \\
J0855.4+2009& Yes &0.443&13.4/13.9&-9.8/-10.4&21.4/22.3&-10.5&3.9&0.2&LSP&BL Lac \\
J0909.7+0145& - &0.193&$--$/$--$&$--$/$--$&-/20.9&-&-&-&-&BL Lac \\
J0921.2+4437& Yes &0.153&13.4/12.6&-11.2/-11.4&22/22.2&-10.6&4.2&3.3&LSP&FSRQ \\
J0948.3+0019& - &0.645&$--$/13.8&$--$/-11.3&-/21.1&-&3.6&-&LSP&FSRQ \\
J0957.6+5522& - &-0.41&$--$/13.1&$--$/-10.9&-/23.5&-&5&-&LSP&FSRQ \\
J1012.9+2435& - &-0.19&$--$/14.8&$--$/-11.3&-/22.7&-&3.9&-&ISP&FSRQ \\
J1015.2+4927& Yes &-0.239&16.3/15.5&-10.5/-10.5&24.5/24.6&-10.6&3.9&0.8&HSP&BL Lac \\
J1015.9+0515& - &-0.178&$--$/$--$&$--$/$--$&-/22.7&-&-&-&-&FSRQ \\
J1034.0+6051& - &-0.054&$--$/12.8&$--$/-11.6&-/21.6&-&4.3&-&LSP&FSRQ \\
J1053.7+4926& - &0&$--$/15&$--$/-11.3&-/25.9&-&5.3&-&ISP&BL Lac \\
J1054.5+2212& - &0&$--$/14.6&$--$/-11.6&-/22.6&-&3.9&-&ISP&BL Lac \\
J1058.9+5629& Yes &-0.115&14.6/15&-10.9/-10.8&22.3/23.1&-11&3.7&0.7&ISP&BL Lac \\
J1057.8+0138& Yes &0.002&13.1/13.1&-10.8/-10.7&22/22.7&-10.8&4.3&1&LSP&BZU \\
J1100.2$-$8000& - &0.489&$--$/13.4&$--$/-10.8&-/20.7&-&3.6&-&LSP&BL Lac \\
J1104.5+3811& Yes &-0.109&16.6/16.1&-9.4/-9.8&25/24.5&-9.9&4.1&0.3&HSP&BL Lac \\
J1129.8$-$1443& - &-0.387&$--$/13.3&$--$/-10.6&-/20.8&-&3.7&-&LSP&FSRQ \\
J1146.7$-$3808& - &0.217&$--$/13.6&$--$/-10.6&-/22.7&-&4.4&-&LSP&FSRQ \\
J1159.2+2912& Yes &-0.286&13.1/13.5&-10.7/-10.9&22/21.6&-10.5&4.3&1.8&LSP&FSRQ \\
J1218.0+3006& - &-0.299&$--$/15.5&$--$/-10.3&-/24&-&4.1&-&HSP&BL Lac \\
J1221.7+2814& Yes &0.194&14.5/14.1&-10.6/-10.6&24/23.8&-10.6&4.7&0.8&ISP&BL Lac \\
J1229.1+0202& Yes &-0.158&13.5/13&-9.8/-9.7&21/20.7&-9.6&3.6&1.3&LSP&FSRQ \\
J1246.6$-$2544& - &0.245&$--$/13.4&$--$/-10.7&-/22.6&-&4.5&-&LSP&FSRQ \\
J1248.7+5811& Yes &0.147&14.6/15&-11/-10.7&22.1/23.8&-10.9&3.7&1.2&ISP&BL Lac \\
J1253.4+5300& - &-0.165&$--$/13.9&$--$/-11.2&-/22.9&-&4.4&-&LSP&BL Lac \\
J1256.1$-$0548& Yes &0.541&12.6/13.1&-10.3/-10.2&22.2/22.1&-10.3&4.7&1.1&LSP&FSRQ \\
J1310.6+3220& Yes &0.304&13.1/12.5&-10.9/-11.4&22.5/22.6&-10.4&4.6&3.3&LSP&FSRQ \\
J1331.7$-$0506& - &0.083&$--$/13.1&$--$/-11.4&-/21.2&-&3.9&-&LSP&FSRQ \\
J1333.3+5058& - &0&$--$/$--$&$--$/$--$&-/22&-&-&-&-&FSRQ \\
J1355.0$-$1044& - &-0.37&$--$/13.6&$--$/-11.1&-/22.1&-&4.1&-&LSP&FSRQ \\
J1427.1+2347& - &-0.338&$--$/14.9&$--$/-10.7&-/24.3&-&4.6&-&ISP&BL Lac \\
J1457.6$-$3538& Yes &-0.054&13.6/13&-10.9/-11.5&22.7/22.6&-10.2&4.4&5.6&LSP&FSRQ \\
J1504.4+1030& Yes &-0.03&13.6/12.5&-11/-11.1&22.9/22.9&-9.8&4.6&16.6&LSP&FSRQ \\
J1511.2$-$0536& - &0&$--$/13.3&$--$/-10.9&-/21.9&-&4.2&-&LSP&FSRQ \\
J1512.7$-$0905& Yes &0&13.1/13.6&-10.6/-10.6&22.3/21.6&-9.7&4.5&7.4&LSP&FSRQ \\
J1517.9$-$2423& - &0.085&$--$/13.8&$--$/-10.6&-/23.8&-&4.9&-&LSP&BL Lac \\
J1522.2+3143& Yes &0.182&13.3/12.9&-11.5/-11.8&22.4/22&-10.2&4.5&23.3&LSP&FSRQ \\
J1543.1+6130& Yes &0.268&14.1/14.6&-11.2/-11.3&23.5/23.5&-11.1&4.6&1.1&ISP&BL Lac \\
J1553.4+1255& - &-0.474&$--$/$--$&$--$/$--$&-/22.6&-&-&-&-&FSRQ \\
J1555.8+1110& - &0.258&$--$/15.4&$--$/-10.3&-/24.7&-&4.6&-&HSP&BL Lac \\
J1625.8$-$2527& - &-0.04&$--$/12.4&$--$/-11.1&-/22&-&4.7&-&LSP&FSRQ \\
J1625.9$-$2423& - &0.162&$--$/$--$&$--$/$--$&-/21.7&-&-&-&-&Unidentified \\
J1635.2+3809& - &-0.085&$--$/13.1&$--$/-10.7&-/21.8&-&4.2&-&LSP&FSRQ \\
J1641.4+3939& - &0.282&$--$/12.9&$--$/-11.2&-/21.8&-&4.4&-&LSP&FSRQ \\
J1653.9+3946& Yes &-0.189&17.1/15.3&-10.3/-10&24.7/24.7&-10.5&3.7&0.5&HSP&BL Lac \\
J1719.3+1746& Yes &0.032&13.5/13.6&-11.3/-11.2&24.7/24.2&-10.7&5.5&4.6&LSP&BL Lac \\
J1751.5+0935& Yes &0.64&13.1/13.5&-10.8/-10.6&22.2/22.5&-10.3&4.4&3&LSP&BL Lac \\
J1802.2+7827& - &0.129&$--$/13.8&$--$/-10.5&-/22.5&-&4.3&-&LSP&BL Lac \\
J1847.8+3223& - &0.106&$--$/13.1&$--$/-11.3&-/22.1&-&4.4&-&LSP&FSRQ \\
J1849.4+6706& Yes &-0.063&13.5/13.5&-10.6/-11.1&22.5/22.9&-10.5&4.4&1.3&LSP&FSRQ \\
J1911.2$-$2011& - &0.055&$--$/12.6&$--$/-11.1&-/21.8&-&4.5&-&LSP&FSRQ \\
J1923.3$-$2101& - &-0.092&$--$/13.3&$--$/-10.7&-/22.3&-&4.4&-&LSP&FSRQ \\
J2000.2+6506& Yes &-0.083&16.6/15.9&-10/-10.3&24.7/24.1&-10.5&3.9&0.3&HSP&BL Lac \\
J2009.4$-$4850& - &-0.182&$--$/15.3&$--$/-10&-/24.1&-&4.3&-&HSP&BL Lac \\
J2017.2+0602& - &0&$--$/14.3&$--$/-11.9&-/24.1&-&4.8&-&ISP&Unidentified \\
J2025.6$-$0736& - &-0.339&$--$/12.9&$--$/-11.4&-/22.3&-&4.6&-&LSP&FSRQ \\
J2056.1$-$4715& - &-0.161&$--$/12.9&$--$/-11&-/21.3&-&4.1&-&LSP&FSRQ \\
J2139.4$-$4238& - &0.093&$--$/14.8&$--$/-11.2&-/23.5&-&4.3&-&ISP&BL Lac \\
J2143.2+1741& Yes &0.48&14.1/13.9&-10.4/-10.8&22/21.3&-10.5&3.8&0.8&LSP&FSRQ \\
J2147.1+0931& - &0.027&$--$/13.5&$--$/-10.9&-/21.4&-&3.9&-&LSP&FSRQ \\
J2157.5+3125& - &0.07&$--$/12.9&$--$/-11.6&-/21.9&-&4.4&-&LSP&FSRQ \\
J2158.8$-$3014& Yes &-0.179&16/16.5&-9.7/-9.8&23.9/24.1&-10.2&3.9&0.3&HSP&BL Lac \\
J2202.4+4217& Yes &0&13.6/13.8&-10.1/-10.4&21.9/22.6&-10.8&4&0.2&LSP&BL Lac \\
J2203.2+1731& - &0.317&$--$/12.9&$--$/-11.4&-/22.5&-&4.7&-&LSP&FSRQ \\
J2207.0$-$5347& - &-0.12&$--$/13&$--$/-11.1&-/21&-&3.9&-&LSP&FSRQ \\
J2229.8$-$0829& - &0.127&$--$/13.4&$--$/-10.7&-/20.9&-&3.6&-&LSP&FSRQ \\
J2232.4+1141& - &0&$--$/13.1&$--$/-10.7&-/21.1&-&3.9&-&LSP&FSRQ \\
J2254.0+1609& Yes &-0.112&13.6/13.8&-9.5/-9.8&22.5/21.9&-9.3&4.3&1.7&LSP&FSRQ \\
J2325.3+3959& - &-0.003&$--$/14&$--$/-11.6&-/24&-&4.9&-&LSP&BL Lac \\
J2327.3+0947& Yes &-0.08&13.1/13&-11/-11.4&21.5/20.6&-10.3&4.1&5.1&LSP&FSRQ \\
J2345.5$-$1559& Yes &0.385&13.3/13.3&-11.7/-11.3&22.5/21.9&-10.7&4.5&9.7&LSP&FSRQ \\
\enddata
\tablenotetext{*}{The radio power-law spectral index $\alpha_r$ is evaluated in the range 1-100 GHz.}  \\
\tablenotetext{**}{The value to the left is estimated directly from SED, while the value reported to the right has been estimated from \aox - \aro }
\tablenotetext{***}{The value to the left is estimated directly from SED, while the value reported to the right has been estimated from eq. \ref{nupIC}}
\tablenotetext{****}{Calculated assuming a simple SSC emission mechanism, i.e.  $\gamma_{peak}^{SSC}$ = $\sqrt{3/4 \cdot \nu_{peak}^{IC}/\nu_{peak}^S}$}

 \label{tab:SED_parameters}
\end{deluxetable}
